Multi-SpacePhish: Extending the Evasion-space of Adversarial Attacks against Phishing Website Detectors using Machine Learning

Existing literature on adversarial Machine Learning (ML) focuses either on showing attacks that break every ML model, or defenses that withstand most attacks. Unfortunately, little consideration is given to the actual feasibility of the attack or the defense. Moreover, adversarial samples are often crafted in the "feature-space", making the corresponding evaluations of questionable value. Simply put, the current situation does not allow to estimate the actual threat posed by adversarial attacks, leading to a lack of secure ML systems. We aim to clarify such confusion in this paper. By considering the application of ML for Phishing Website Detection (PWD), we formalize the "evasion-space" in which an adversarial perturbation can be introduced to fool a ML-PWD -- demonstrating that even perturbations in the "feature-space" are useful. Then, we propose a realistic threat model describing evasion attacks against ML-PWD that are cheap to stage, and hence intrinsically more attractive for real phishers. After that, we perform the first statistically validated assessment of state-of-the-art ML-PWD against 12 evasion attacks. Our evaluation shows (i) the true efficacy of evasion attempts that are more likely to occur; and (ii) the impact of perturbations crafted in different evasion-spaces. Our realistic evasion attempts induce a statistically significant degradation (3-10% at p<0.05), and their cheap cost makes them a subtle threat. Notably, however, some ML-PWD are immune to our most realistic attacks (p=0.22). Finally, as an additional contribution of this journal publication, we are the first to consider the intriguing case wherein an attacker introduces perturbations in multiple evasion-spaces at the same time. These new results show that simultaneously applying perturbations in the problem- and feature-space can cause a drop in the detection rate from 0.95 to 0.

==> (inline-0) <==
\begin{tabular}{c|c|c||ccccccccccccc}
                 \toprule 
                  % \smacal{A} & $F$ & no-atk &addLngTxt\_addInLnk&addLngTxt\_delHidIt&addLngTxt\_replOnfoc&addLngTxt\_replPass&addLngTxt\_addHidP&addLngTxt\_replJS&addLngTxt\_delSusLnk&addLngTxt\_modCpy&addLngTxt\_modTtl&addLngTxt\_addIcn&addLngTxt\_addSusLnk&addLngTxt\_addImgBot&addLngTxt\_modBgClr\\

                  \multirow{3}{*}{\smacal{A}}& \multirow{3}{*}{$F$} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_} \\  
              & & & &&& &&&& &&&&&\\
            & & &addInLnk&delHidIt&replOnfoc&replPass&addHidP&replJS&delSusLnk&modCpy&modTtl&addIcn&addSusLnk&addImgBot&modBgClr \\ 
                 \toprule
                 \multirow{3}{*}{{\smamath{CN}}}
                 & $F^u$ & \res{0.65}{0.028} & \res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.032} &\res{0.64}{0.031} &\res{0.63}{0.036} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031}   \\
                 
                  & $F^r$ & \res{0.79}{0.013}&\res{0.35}{0.017} &\res{0.81}{0.013} &\res{0.81}{0.013} &\res{0.81}{0.013} &\res{0.03}{0.006} &\res{0.79}{0.011} &\res{0.84}{0.021} &\res{0.77}{0.016} &\res{0.81}{0.013} &\res{0.71}{0.024} &\res{0.2}{0.013} &\res{0.63}{0.063} &\res{0.81}{0.013} \\
                 
                  & $F^c$ & \res{0.95}{0.010} &  \res{0.92}{0.029} &\res{0.95}{0.016} &\res{0.95}{0.011} &\res{0.95}{0.011} &\res{0.22}{0.059} &\res{0.89}{0.021} &\res{0.92}{0.017} &\res{0.94}{0.014} &\res{0.95}{0.011} &\res{0.92}{0.021} &\res{0.8}{0.033} &\res{0.91}{0.035} &\res{0.95}{0.011} \\ 
                 
                  \midrule 
                 
                 \multirow{3}{*}{{\smamath{RF}}}
                 & $F^u$ & \res{0.56}{0.037} &  \res{0.56}{0.035} &\res{0.57}{0.034} &\res{0.56}{0.033} &\res{0.57}{0.031} &\res{0.56}{0.033} &\res{0.56}{0.032} &\res{0.56}{0.035} &\res{0.56}{0.034} &\res{0.56}{0.033} &\res{0.56}{0.034} &\res{0.56}{0.034} &\res{0.56}{0.034} &\res{0.56}{0.034}  \\
                 
                  & $F^r$ & \res{0.95}{0.008} & \res{0.84}{0.043} &\res{0.88}{0.011} &\res{0.95}{0.008} &\res{0.95}{0.008} &\res{0.0}{0.0} &\res{0.81}{0.021} &\res{0.92}{0.011} &\res{0.95}{0.007} &\res{0.95}{0.008} &\res{0.89}{0.019} &\res{0.46}{0.045} &\res{0.88}{0.026} &\res{0.95}{0.008}  \\ 
                 
                  & $F^c$ &\res{0.95}{0.009} &  \res{0.92}{0.017} &\res{0.93}{0.01} &\res{0.95}{0.009} &\res{0.95}{0.009} &\res{0.04}{0.017} &\res{0.86}{0.015} &\res{0.92}{0.008} &\res{0.94}{0.009} &\res{0.95}{0.009} &\res{0.89}{0.015} &\res{0.58}{0.039} &\res{0.88}{0.015} &\res{0.95}{0.009} \\
                 
                  \midrule 
                 
                 \multirow{3}{*}{{\smamath{LR}}}
                 & $F^u$ & \res{0.30}{0.014} & \res{0.3}{0.015} &\res{0.3}{0.014} &\res{0.3}{0.016} &\res{0.3}{0.015} &\res{0.3}{0.016} &\res{0.3}{0.016} &\res{0.3}{0.024} &\res{0.3}{0.014} &\res{0.3}{0.015} &\res{0.3}{0.014} &\res{0.3}{0.016} &\res{0.3}{0.015} &\res{0.3}{0.016}  \\
                 
                  & $F^r$ & \res{0.78}{0.011} &  \res{0.57}{0.045} &\res{0.68}{0.017} &\res{0.78}{0.011} &\res{0.78}{0.011} &\res{0.0}{0.0} &\res{0.68}{0.005} &\res{0.83}{0.007} &\res{0.77}{0.011} &\res{0.79}{0.011} &\res{0.61}{0.015} &\res{0.38}{0.026} &\res{0.44}{0.026} &\res{0.78}{0.011}  \\ 
                 
                  & $F^c$ & \res{0.86}{0.014} & \res{0.8}{0.017} &\res{0.81}{0.014} &\res{0.87}{0.013} &\res{0.87}{0.014} &\res{0.17}{0.016} &\res{0.78}{0.01} &\res{0.8}{0.043} &\res{0.89}{0.013} &\res{0.87}{0.014} &\res{0.82}{0.012} &\res{0.68}{0.021} &\res{0.66}{0.03} &\res{0.87}{0.015}  \\
                \bottomrule
            \end{tabular}
\begin{tabular}{c|c|c||ccccccccccccccc}
                 \toprule
                 
                  % \smacal{A} & $F$ & no-atk & 
                  % delFrm\_addInLnk & 
                  % delFrm\_onclick & 
                  % delFrm\_delHidIt & 
                  % delFrm\_addHidP &
                  % delFrm\_replJS\ & 
                  % delFrm\_delSusLnk &               
                  % delFrm\_addImgBot &
                  % delFrm\_modFntSiz &
                  % delFrm\_modBgimg & 
                  % delFrm\_modBgClr &
                  % delFrm\_delCpy &
                  % delFrm\_modTtl  & 
                  % delFrm\_modCpy &
                  % delFrm\_addIcn &
                  % delFrm\_replRet \\
                 \multirow{3}{*}{\smacal{A}}& \multirow{3}{*}{$F$} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_} \\  
              & & & &&& &&&& &&&&& &&\\
            & & &addInLnk&onclick&delHidIt&addHidP&replJS&delSusLnk& addImgBot&modFntSiz &modBgimg&modBgClr&delCpy& modTtl&modCpy& addIcn&replRet \\

                 \toprule
                 \multirow{3}{*}{{\smamath{CN}}}
                 &$F^u$ & \res{0.65}{0.028} &  \res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031}  \\
                 &$F^r$ & \res{0.79}{0.013}& \res{0.25}{0.021} &\res{0.93}{0.019} &\res{0.76}{0.011} &\res{0.01}{0.004} &\res{0.73}{0.009} &\res{0.87}{0.018} &\res{0.54}{0.081} &\res{0.76}{0.011} &\res{0.76}{0.011} &\res{0.76}{0.011} &\res{0.72}{0.014} &\res{0.76}{0.011} &\res{0.72}{0.014} &\res{0.64}{0.024} &\res{0.76}{0.011}  \\
                 &$F^c$ & \res{0.95}{0.010} &  \res{0.85}{0.04} &\res{0.97}{0.014} &\res{0.93}{0.017} &\res{0.19}{0.062} &\res{0.81}{0.021} &\res{0.91}{0.013} &\res{0.88}{0.036} &\res{0.91}{0.017} &\res{0.91}{0.017} &\res{0.91}{0.017} &\res{0.89}{0.02} &\res{0.91}{0.017} &\res{0.89}{0.02} &\res{0.86}{0.031} &\res{0.91}{0.017} \\  
                  \midrule  
                 \multirow{3}{*}{{\smamath{RF}}}
                  &$F^u$ & \res{0.56}{0.037} & \res{0.56}{0.033} &\res{0.56}{0.033} &\res{0.56}{0.034} &\res{0.56}{0.034} &\res{0.57}{0.032} &\res{0.57}{0.033} &\res{0.56}{0.033} &\res{0.56}{0.033} &\res{0.56}{0.034} &\res{0.57}{0.032} &\res{0.56}{0.034} &\res{0.56}{0.033} &\res{0.56}{0.034} &\res{0.57}{0.032} &\res{0.56}{0.036}    \\
                 &$F^r$ & \res{0.95}{0.008} &  \res{0.85}{0.055} &\res{0.99}{0.007} &\res{0.89}{0.015} &\res{0.0}{0.0} &\res{0.74}{0.015} &\res{0.91}{0.014} &\res{0.85}{0.018} &\res{0.9}{0.011} &\res{0.9}{0.011} &\res{0.9}{0.011} &\res{0.9}{0.01} &\res{0.9}{0.011} &\res{0.9}{0.01} &\res{0.82}{0.02} &\res{0.9}{0.011} \\  
                   &$F^c$ &\res{0.95}{0.009} &  \res{0.88}{0.023} &\res{0.98}{0.011} &\res{0.92}{0.009} &\res{0.03}{0.016} &\res{0.8}{0.011} &\res{0.91}{0.011} &\res{0.87}{0.017} &\res{0.9}{0.012} &\res{0.9}{0.012} &\res{0.9}{0.012} &\res{0.91}{0.009} &\res{0.9}{0.012} &\res{0.91}{0.009} &\res{0.83}{0.021} &\res{0.9}{0.012} \\ 
                  \midrule  
                 \multirow{3}{*}{{\smamath{LR}}}
                  &$F^u$ & \res{0.30}{0.014} &  \res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.016} &\res{0.3}{0.015} &\res{0.3}{0.014} &\res{0.3}{0.015} &\res{0.3}{0.016} &\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.016} &\res{0.3}{0.016} &\res{0.3}{0.014} &\res{0.3}{0.015} &\res{0.3}{0.017}\\
                   &$F^r$ & \res{0.78}{0.011} &  \res{0.43}{0.082} &\res{0.79}{0.013} &\res{0.72}{0.024} &\res{0.0}{0.0} &\res{0.68}{0.01} &\res{0.84}{0.008} &\res{0.43}{0.04} &\res{0.74}{0.019} &\res{0.74}{0.019} &\res{0.74}{0.019} &\res{0.73}{0.019} &\res{0.75}{0.019} &\res{0.73}{0.019} &\res{0.57}{0.022} &\res{0.74}{0.019} \\ 
                   &$F^c$ & \res{0.86}{0.014} & \res{0.7}{0.028} &\res{0.85}{0.019} &\res{0.82}{0.012} &\res{0.16}{0.011} &\res{0.73}{0.01} &\res{0.89}{0.013} &\res{0.57}{0.026} &\res{0.79}{0.012} &\res{0.79}{0.011} &\res{0.79}{0.011} &\res{0.81}{0.016} &\res{0.79}{0.011} &\res{0.81}{0.016} &\res{0.74}{0.013} &\res{0.79}{0.011} \\
                \bottomrule
                 
            \end{tabular}
\begin{tabular}{c|c|c||cccccccccccc}
                 \toprule 
                  % \smacal{A} & $F$ & no-atk & delFtr\_addInLnk&delFtr\_delHidIt&delFtr\_replOnfoc&delFtr\_replPass&delFtr\_addHidP&delFtr\_replJS&delFtr\_delSusLnk&delFtr\_modCpy&delFtr\_modTtl&delFtr\_addIcn&delFtr\_addSusLnk&delFtr\_modBgClr\\

                  \multirow{3}{*}{\smacal{A}}& \multirow{3}{*}{$F$} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}\\  
              & & & &&& &&&& &&&&\\
            & & &addInLnk&delHidIt&replOnfoc&replPass& addHidP&replJS&delSusLnk& modCpy&modTtl& addIcn&addSusLnk &modBgClr \\ 
                 \toprule
                 \multirow{3}{*}{{\smamath{CN}}}
                 
                 & $F^u$ & \res{0.65}{0.028} &  \res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031}  \\
                 
                  & $F^r$ & \res{0.79}{0.013}&  \res{0.26}{0.012} &\res{0.76}{0.014} &\res{0.76}{0.015} &\res{0.76}{0.015} &\res{0.01}{0.01} &\res{0.76}{0.014} &\res{0.83}{0.021} &\res{0.75}{0.017} &\res{0.76}{0.015} &\res{0.64}{0.022} &\res{0.14}{0.015} &\res{0.76}{0.015} \\
                 
                  & $F^c$ & \res{0.95}{0.010} &  \res{0.9}{0.031} &\res{0.92}{0.019} &\res{0.93}{0.013} &\res{0.93}{0.013} &\res{0.22}{0.058} &\res{0.87}{0.019} &\res{0.92}{0.011} &\res{0.92}{0.013} &\res{0.93}{0.013} &\res{0.88}{0.019} &\res{0.77}{0.032} &\res{0.93}{0.013}\\ 
                 
                  \midrule 
                 
                 \multirow{3}{*}{{\smamath{RF}}}
                 & $F^u$ & \res{0.56}{0.037} &   \res{0.57}{0.032} &\res{0.56}{0.034} &\res{0.56}{0.033} &\res{0.56}{0.034} &\res{0.56}{0.032} &\res{0.56}{0.033} &\res{0.56}{0.034} &\res{0.56}{0.034} &\res{0.56}{0.033} &\res{0.56}{0.033} &\res{0.56}{0.034} &\res{0.56}{0.033}  \\
                 
                  & $F^r$ & \res{0.95}{0.008} &  \res{0.86}{0.044} &\res{0.86}{0.016} &\res{0.91}{0.01} &\res{0.91}{0.01} &\res{0.0}{0.001} &\res{0.77}{0.021} &\res{0.92}{0.009} &\res{0.91}{0.009} &\res{0.91}{0.01} &\res{0.83}{0.015} &\res{0.44}{0.055} &\res{0.91}{0.01}\\ 
                 
                  & $F^c$ &\res{0.95}{0.009} & \res{0.91}{0.021} &\res{0.91}{0.009} &\res{0.94}{0.01} &\res{0.94}{0.01} &\res{0.03}{0.016} &\res{0.85}{0.012} &\res{0.92}{0.008} &\res{0.93}{0.012} &\res{0.94}{0.01} &\res{0.86}{0.021} &\res{0.56}{0.045} &\res{0.94}{0.01}\\
                 
                  \midrule 
                 
                 \multirow{3}{*}{{\smamath{LR}}}
                 & $F^u$ & \res{0.30}{0.014} & \res{0.3}{0.014} &\res{0.3}{0.016} &\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.016} &\res{0.3}{0.016} &\res{0.3}{0.016} &\res{0.3}{0.016} &\res{0.3}{0.016} &\res{0.3}{0.016} &\res{0.3}{0.016} &\res{0.3}{0.014} \\
                 
                  & $F^r$ & \res{0.78}{0.011} &  \res{0.61}{0.053} &\res{0.69}{0.014} &\res{0.79}{0.016} &\res{0.79}{0.016} &\res{0.0}{0.0} &\res{0.71}{0.012} &\res{0.85}{0.003} &\res{0.78}{0.016} &\res{0.8}{0.016} &\res{0.62}{0.016} &\res{0.38}{0.028} &\res{0.79}{0.016}\\ 
                 
                  & $F^c$ & \res{0.86}{0.014} &\res{0.84}{0.016} &\res{0.82}{0.012} &\res{0.89}{0.014} &\res{0.89}{0.014} &\res{0.19}{0.021} &\res{0.78}{0.01} &\res{0.9}{0.009} &\res{0.89}{0.012} &\res{0.89}{0.014} &\res{0.85}{0.014} &\res{0.72}{0.019} &\res{0.89}{0.014} \\
                \bottomrule
                 
            \end{tabular}
\begin{tabular}{c|c|c||cccccccccccc}
                 \toprule 
            %       \smacal{A} & $F$ & no-atk & delSpn\_addInLnk&delSpn\_replOnfoc&delSpn\_replPass&delSpn\_addHidP&delSpn\_replJS&delSpn\_delSusLnk&delSpn\_modCpy&delSpn\_modTtl&delSpn\_addIcn
            % &delSpn\_addSusLnk&delSpn\_addImgBot&delSpn\_modBgClr\\  

            \multirow{3}{*}{\smacal{A}}& \multirow{3}{*}{$F$} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}\\  
              & & & &&& &&&& &&&&\\
            & & &addInLnk&replOnfoc&replPass& addHidP&replJS&delSusLnk& modCpy&modTtl& addIcn&addSusLnk &addImgBot&modBgClr \\
            
                 \toprule
                 \multirow{3}{*}{{\smamath{CN}}}
                 
                 & $F^u$ & \res{0.65}{0.028} & \res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031}  \\
                 
                  & $F^r$ & \res{0.79}{0.013}&\res{0.35}{0.019} &\res{0.8}{0.013} &\res{0.8}{0.013} &\res{0.06}{0.025} &\res{0.78}{0.011} &\res{0.82}{0.019} &\res{0.78}{0.014} &\res{0.8}{0.013} &\res{0.69}{0.022} &\res{0.22}{0.023} &\res{0.61}{0.067} &\res{0.8}{0.013} \\
                 
                  & $F^c$ & \res{0.95}{0.010} & \res{0.92}{0.033} &\res{0.95}{0.012} &\res{0.95}{0.012} &\res{0.22}{0.059} &\res{0.89}{0.021} &\res{0.93}{0.013} &\res{0.94}{0.014} &\res{0.95}{0.012} &\res{0.92}{0.022} &\res{0.8}{0.035} &\res{0.89}{0.042} &\res{0.95}{0.012}\\  
                  \midrule  
                 \multirow{3}{*}{{\smamath{RF}}}
                 & $F^u$ & \res{0.56}{0.037} & \res{0.57}{0.032} &\res{0.56}{0.032} &\res{0.57}{0.033} &\res{0.56}{0.032} &\res{0.56}{0.034} &\res{0.56}{0.034} &\res{0.56}{0.033} &\res{0.56}{0.032} &\res{0.57}{0.035} &\res{0.56}{0.032} &\res{0.56}{0.032} &\res{0.57}{0.032}\\ 
                  & $F^r$ & \res{0.95}{0.008} & \res{0.84}{0.042} &\res{0.95}{0.007} &\res{0.95}{0.007} &\res{0.0}{0.0} &\res{0.84}{0.024} &\res{0.92}{0.011} &\res{0.95}{0.006} &\res{0.95}{0.007} &\res{0.89}{0.019} &\res{0.45}{0.045} &\res{0.9}{0.015} &\res{0.95}{0.007}\\ 
                 
                  & $F^c$ &\res{0.95}{0.009} &\res{0.92}{0.015} &\res{0.94}{0.009} &\res{0.94}{0.009} &\res{0.03}{0.016} &\res{0.85}{0.015} &\res{0.92}{0.007} &\res{0.94}{0.009} &\res{0.94}{0.009} &\res{0.89}{0.015} &\res{0.54}{0.036} &\res{0.88}{0.015} &\res{0.94}{0.009}\\ 
                  \midrule  
                 \multirow{3}{*}{{\smamath{LR}}}
                 & $F^u$ & \res{0.30}{0.014} &\res{0.3}{0.014} &\res{0.3}{0.016} &\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.016} &\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.014} &\res{0.3}{0.015} &\res{0.3}{0.014}\\
                 
                  & $F^r$ & \res{0.78}{0.011} & \res{0.55}{0.056} &\res{0.75}{0.016} &\res{0.75}{0.016} &\res{0.0}{0.0} &\res{0.68}{0.009} &\res{0.83}{0.007} &\res{0.74}{0.016} &\res{0.76}{0.016} &\res{0.6}{0.028} &\res{0.32}{0.018} &\res{0.45}{0.028} &\res{0.75}{0.016} \\ 
                 
                  & $F^c$ & \res{0.86}{0.014} &\res{0.8}{0.019} &\res{0.87}{0.014} &\res{0.87}{0.014} &\res{0.17}{0.014} &\res{0.79}{0.009} &\res{0.91}{0.008} &\res{0.89}{0.014} &\res{0.87}{0.014} &\res{0.82}{0.013} &\res{0.66}{0.024} &\res{0.65}{0.027} &\res{0.87}{0.014} \\
                \bottomrule
                 
            \end{tabular}
\begin{tabular}{c|c|c||cccccccc}
             \toprule
             \smacal{A} & $F$ & no-atk & addLngTxt\_delTtl & delFtr\_delTtl & delFtr\_addLngTxt & delSpn\_delTtl & delSpn\_delFtrer & delSpn\_addLngTxt & delFrm\_delFtr & delFrm\_delSpn\\ 
             \toprule
             \multirow{3}{*}{{\smamath{CN}}}
             & $F^u$ & \res{0.65}{0.028} & \res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031}\\
              & $F^r$ & \res{0.79}{0.013}&\res{0.81}{0.013} &\res{0.76}{0.015} &\res{0.76}{0.015} &\res{0.8}{0.013} &\res{0.75}{0.015} &\res{0.8}{0.013} &\res{1.0}{0.0} &\res{0.74}{0.01} \\
               & $F^c$ & \res{0.95}{0.010} &\res{0.91}{0.027} &\res{0.89}{0.026} &\res{0.93}{0.013} &\res{0.9}{0.03} &\res{0.92}{0.014} &\res{0.95}{0.012} &\res{0.99}{0.014} &\res{0.9}{0.018} \\
               \midrule  
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ & \res{0.56}{0.037}&\res{0.56}{0.033} &\res{0.57}{0.033} &\res{0.56}{0.032} &\res{0.56}{0.033} &\res{0.57}{0.033} &\res{0.56}{0.034} &\res{0.56}{0.034} &\res{0.56}{0.032} \\
             & $F^r$ & \res{0.95}{0.008} &\res{0.94}{0.012} &\res{0.89}{0.014} &\res{0.91}{0.01} &\res{0.94}{0.011} &\res{0.91}{0.011} &\res{0.95}{0.007} &\res{1.0}{0.0} &\res{0.91}{0.01}\\
             & $F^c$ &\res{0.95}{0.009} & \res{0.93}{0.011} &\res{0.91}{0.016} &\res{0.94}{0.01} &\res{0.92}{0.012} &\res{0.94}{0.01} &\res{0.94}{0.009} &\res{1.0}{0.0} &\res{0.92}{0.008}\\
              \midrule  
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.30}{0.014}&\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.014} &\res{0.3}{0.015} &\res{0.3}{0.015} &\res{0.3}{0.014} &\res{0.3}{0.015} &\res{0.3}{0.014} \\
             & $F^r$ & \res{0.78}{0.011}&\res{0.64}{0.025} &\res{0.64}{0.024} &\res{0.79}{0.016} &\res{0.62}{0.035} &\res{0.76}{0.02} &\res{0.75}{0.016} &\res{1.0}{0.0} &\res{0.74}{0.019}  \\
             & $F^c$ &\res{0.86}{0.014} & \res{0.76}{0.02} &\res{0.79}{0.019} &\res{0.89}{0.014} &\res{0.76}{0.021} &\res{0.89}{0.014} &\res{0.87}{0.014} &\res{1.0}{0.005} &\res{0.81}{0.01}\\

           \bottomrule
        \end{tabular}
\begin{tabular}{c|c|c||ccc}
             \toprule
              \smacal{A} & $F$ & no-atk & addLngTxt\_delBdy& delfoot\_delBdy & delSpn\_delBdy\\
             \toprule
             \multirow{3}{*}{{\smamath{CN}}}
             & $F^u$ & \res{0.65}{0.028} & \res{0.64}{0.031} &\res{0.64}{0.031} &\res{0.64}{0.031}\\
              & $F^r$ & \res{0.79}{0.013}& \res{0.81}{0.012} &\res{0.76}{0.015} &\res{0.8}{0.013}\\
               & $F^c$ & \res{0.95}{0.010} &\res{0.95}{0.011} &\res{0.93}{0.013} &\res{0.95}{0.012} \\
               \midrule 
             
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ & \res{0.56}{0.037}& \res{0.56}{0.031} &\res{0.56}{0.034} &\res{0.56}{0.033}\\
             & $F^r$ & \res{0.95}{0.008} &\res{0.95}{0.008} &\res{0.91}{0.01} &\res{0.95}{0.006}\\
             & $F^c$ &\res{0.95}{0.009} &\res{0.94}{0.009} &\res{0.94}{0.01} &\res{0.94}{0.009} \\
              \midrule 
             
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.30}{0.014}& \res{0.3}{0.014} &\res{0.3}{0.014} &\res{0.3}{0.015} \\
             & $F^r$ & \res{0.78}{0.011}& \res{0.78}{0.011} &\res{0.79}{0.016} &\res{0.75}{0.016} \\
             & $F^c$ &\res{0.86}{0.014}  & \res{0.87}{0.014} &\res{0.89}{0.014} &\res{0.87}{0.014}\\

           \bottomrule
        \end{tabular}
\begin{tabular}{c|c|c||ccc}
             \toprule
              \smacal{A} & $F$ & no-atk & replOnfoc\_replRet & htEsc\_replRet & htEncd\_replRet\\
              
             \toprule
             \multirow{3}{*}{{\smamath{CN}}}
             & $F^u$ & \res{0.65}{0.028} & \res{0.64}{0.031} &\res{0.63}{0.035} &\res{0.64}{0.031}\\
              & $F^r$ & \res{0.79}{0.013}& \res{0.81}{0.013} &\res{1.0}{0.0} &\res{1.0}{0.0}\\
               & $F^c$ & \res{0.95}{0.010} & \res{0.96}{0.011} &\res{0.97}{0.033} &\res{0.99}{0.014}\\
               \midrule 
             
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ & \res{0.56}{0.037}&\res{0.56}{0.034} &\res{0.56}{0.036} &\res{0.56}{0.032} \\
             & $F^r$ & \res{0.95}{0.008} &\res{0.95}{0.008} &\res{1.0}{0.0} &\res{1.0}{0.0} \\
             & $F^c$ &\res{0.95}{0.009} & \res{0.95}{0.01} &\res{1.0}{0.0} &\res{1.0}{0.0}\\
              \midrule 
             
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.30}{0.014}& \res{0.3}{0.016} &\res{0.3}{0.023} &\res{0.3}{0.015}\\
             & $F^r$ & \res{0.78}{0.011}&\res{0.78}{0.011} &\res{1.0}{0.0} &\res{1.0}{0.0} \\
             & $F^c$ &\res{0.86}{0.014} &\res{0.86}{0.014} &\res{0.91}{0.069} &\res{1.0}{0.004}\\

           \bottomrule
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c||ccccccccccc}
             \toprule 
              \smacal{A} & no-atk &addInLnk&replOnc & delHidIt & addHidP & replJS & replRet & htEsc & htEncd & replPass & replOnfoc & addSusLnk\\
             \toprule
             $m0$ &\res{0.91}{0.052} &\res{0.73}{0.159} &\res{0.91}{0.052} &\res{0.88}{0.049} &\res{0.02}{0.011} &\res{0.9}{0.059} &\res{0.79}{0.123} &\res{0.06}{0.046} &\res{0.06}{0.036} &\res{0.48}{0.259} &\res{0.5}{0.254} &\res{0.5}{0.203} \\
               $m1$ &\res{0.87}{0.071}& \res{0.86}{0.083} &\res{0.88}{0.07} &\res{0.85}{0.093} &\res{0.52}{0.161} &\res{0.85}{0.088} &\res{0.74}{0.115} &\res{0.37}{0.113} &\res{0.41}{0.126} &\res{0.85}{0.068} &\res{0.84}{0.09} &\res{0.85}{0.1}  \\
                $m2$ &\res{0.9}{0.051}& \res{0.73}{0.158} &\res{0.9}{0.052} &\res{0.88}{0.052} &\res{0.02}{0.011} &\res{0.9}{0.058} &\res{0.83}{0.105} &\res{0.85}{0.127} &\res{0.9}{0.051} &\res{0.47}{0.266} &\res{0.51}{0.263} &\res{0.5}{0.202} \\
              $m3$ & \res{0.88}{0.07}& \res{0.86}{0.08} &\res{0.87}{0.07} &\res{0.85}{0.096} &\res{0.51}{0.172} &\res{0.85}{0.087} &\res{0.79}{0.108} &\res{0.86}{0.099} &\res{0.88}{0.07} &\res{0.85}{0.066} &\res{0.85}{0.093} &\res{0.85}{0.1}\\ 
             $m4$ & \res{0.82}{0.106} & \res{0.83}{0.108} &\res{0.82}{0.111} &\res{0.8}{0.136} &\res{0.83}{0.123} &\res{0.82}{0.126} &\res{0.69}{0.122} &\res{0.09}{0.067} &\res{0.07}{0.045} &\res{0.46}{0.256} &\res{0.46}{0.242} &\res{0.47}{0.171}\\
              $m5$ & \res{0.81}{0.12} & \res{0.82}{0.12} &\res{0.81}{0.124} &\res{0.8}{0.141} &\res{0.82}{0.136} &\res{0.81}{0.136} &\res{0.67}{0.114} &\res{0.43}{0.098} &\res{0.46}{0.139} &\res{0.79}{0.125} &\res{0.79}{0.119} &\res{0.8}{0.157} \\ 
              $m6$ & \res{0.83}{0.108}& \res{0.83}{0.11} &\res{0.83}{0.112} &\res{0.81}{0.131} &\res{0.84}{0.116} &\res{0.82}{0.127} &\res{0.73}{0.148} &\res{0.84}{0.126} &\res{0.83}{0.108} &\res{0.47}{0.256} &\res{0.49}{0.236} &\res{0.47}{0.174}\\
              $m7$ & \res{0.82}{0.121} & \res{0.82}{0.122} &\res{0.82}{0.126} &\res{0.81}{0.136} &\res{0.83}{0.127} &\res{0.81}{0.138} &\res{0.7}{0.145} &\res{0.84}{0.121} &\res{0.82}{0.121} &\res{0.79}{0.126} &\res{0.81}{0.125} &\res{0.8}{0.157} \\
            \bottomrule
             
        \end{tabular}
\begin{tabular}{c|c||cccccccc||cccc}
             \toprule
              % \smacal{A} & no\-atk & ewsp\_addImgBot & ewsp\_modFntTyp&ewsp\_modCpy&ewsp\_addIcn&ewsp\_delSusLnk&ewsp\_delSusFrm&ewsp\_modTtl&ewsp\_delCpy&rwsp\_modBgimg&rwsp\_modBgClr&rwsp\_modFntClr&rwsp\_modFntSiz 
              
              \multirow{2}{*}{\smacal{A}}& \multirow{2}{*}{no-atk}& \multicolumn{8}{c||}{eWsP} & \multicolumn{4}{c}{rWsP} \\ \cline{3-14}
              
              & &addImgBot & modFntTyp&modCpy&addIcn&delSusLnk&delSusFrm&modTtl&delCpy&modBgimg&modBgClr&modFntClr&modFntSiz\\ 
             \toprule
             
             $m0$ &\res{0.91}{0.052} &  \res{0.65}{0.185} &\res{0.92}{0.051} &\res{0.89}{0.061} &\res{0.76}{0.126} &\res{0.86}{0.095} &\res{0.8}{0.253} &\res{0.87}{0.102} &\res{0.89}{0.061}&\res{0.92}{0.053} &\res{0.91}{0.056} &\res{0.81}{0.116} &\res{0.92}{0.051} \\
               $m1$ &\res{0.87}{0.071}&  \res{0.87}{0.085} &\res{0.89}{0.063} &\res{0.85}{0.091} &\res{0.77}{0.089} &\res{0.82}{0.146} &\res{0.81}{0.106} &\res{0.84}{0.12} &\res{0.85}{0.089}&\res{0.89}{0.064} &\res{0.88}{0.077} &\res{0.78}{0.1} &\res{0.89}{0.063} \\
                $m2$ &\res{0.9}{0.051}&  \res{0.65}{0.185} &\res{0.91}{0.05} &\res{0.89}{0.06} &\res{0.76}{0.122} &\res{0.86}{0.095} &\res{0.79}{0.262} &\res{0.87}{0.101} &\res{0.89}{0.06} &\res{0.91}{0.052} &\res{0.91}{0.055} &\res{0.85}{0.087} &\res{0.91}{0.05}\\
              $m3$ & \res{0.88}{0.07}& \res{0.87}{0.079} &\res{0.89}{0.064} &\res{0.85}{0.09} &\res{0.77}{0.081} &\res{0.82}{0.146} &\res{0.8}{0.124} &\res{0.84}{0.119} &\res{0.85}{0.088}&\res{0.89}{0.066} &\res{0.88}{0.076} &\res{0.81}{0.091} &\res{0.89}{0.064}  \\ 
             $m4$ & \res{0.82}{0.106} & \res{0.64}{0.199} &\res{0.87}{0.065} &\res{0.81}{0.124} &\res{0.83}{0.109} &\res{0.8}{0.156} &\res{0.73}{0.257} &\res{0.8}{0.156} &\res{0.81}{0.127}&\res{0.87}{0.066} &\res{0.86}{0.079} &\res{0.73}{0.112} &\res{0.87}{0.065} \\
              $m5$ & \res{0.81}{0.12} & \res{0.85}{0.107} &\res{0.85}{0.089} &\res{0.8}{0.136} &\res{0.82}{0.122} &\res{0.79}{0.145} &\res{0.78}{0.14} &\res{0.79}{0.167} &\res{0.8}{0.137}&\res{0.85}{0.089} &\res{0.84}{0.096} &\res{0.7}{0.103} &\res{0.85}{0.089} \\ 
              $m6$ & \res{0.83}{0.108}& \res{0.64}{0.198} &\res{0.87}{0.066} &\res{0.81}{0.126} &\res{0.83}{0.109} &\res{0.8}{0.157} &\res{0.72}{0.261} &\res{0.79}{0.157} &\res{0.81}{0.128}&\res{0.87}{0.066} &\res{0.86}{0.079} &\res{0.73}{0.111} &\res{0.87}{0.065}\\
              
              $m7$ & \res{0.82}{0.121} &  \res{0.85}{0.106} &\res{0.85}{0.089} &\res{0.8}{0.138} &\res{0.82}{0.123} &\res{0.79}{0.146} &\res{0.78}{0.141} &\res{0.79}{0.169} &\res{0.81}{0.138} &\res{0.85}{0.089} &\res{0.84}{0.097} &\res{0.7}{0.097} &\res{0.85}{0.089} \\
              
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccccc||cccccc} %13
             \toprule
              % \smacal{A} & no-atk & psp\_delTxt & psp\_delFrm & psp\_delSpn & psp\_delTtl & psp\_addLngTxt&psp\_delFtr&psp\_replSusFtrLnk&msp\_brTg&msp\_delHt&msp\_delHd&msp\_delBdy&msp\_brTgs&msp\_hmg \\

              \multirow{2}{*}{\smacal{A}}& \multirow{2}{*}{no-atk}& \multicolumn{7}{c||}{PsP} & \multicolumn{6}{c}{MsP} \\ \cline{3-15}

             & & delTxt&delFrm&delSpn&delTtl&addLngTxt&delFtr&replSusFtrLnk&brTg&delHt&delHd&delBdy&brTgs&hmg \\

             \toprule
             $m0$ &\res{0.91}{0.052} & \res{0.64}{0.272} &\res{0.91}{0.052} &\res{0.85}{0.089} &\res{0.88}{0.062} &\res{0.86}{0.095} &\res{0.87}{0.085} &\res{0.9}{0.059}&\res{0.9}{0.062} &\res{0.9}{0.062} &\res{0.9}{0.062} &\res{0.9}{0.062} &\res{0.9}{0.062} &\res{0.9}{0.062} \\
               $m1$ &\res{0.87}{0.071}& \res{0.83}{0.133} &\res{0.67}{0.262} &\res{0.67}{0.262} &\res{0.82}{0.117} &\res{0.83}{0.133} &\res{0.82}{0.117} &\res{0.67}{0.262}&\res{0.31}{0.051} &\res{0.31}{0.051} &\res{0.31}{0.051} &\res{0.31}{0.051} &\res{0.31}{0.051} &\res{0.31}{0.051}  \\
                $m2$ &\res{0.9}{0.051}&  \res{0.84}{0.148} &\res{0.61}{0.39} &\res{0.61}{0.39} &\res{0.85}{0.087} &\res{0.84}{0.148} &\res{0.85}{0.087} &\res{0.61}{0.39}&\res{0.88}{0.096} &\res{0.88}{0.096} &\res{0.88}{0.096} &\res{0.88}{0.096} &\res{0.88}{0.096} &\res{0.88}{0.096} \\
              $m3$ & \res{0.88}{0.07}&\res{0.83}{0.131} &\res{0.66}{0.271} &\res{0.66}{0.271} &\res{0.82}{0.115} &\res{0.83}{0.131} &\res{0.82}{0.115} &\res{0.66}{0.271}&\res{0.26}{0.08} &\res{0.26}{0.08} &\res{0.26}{0.08} &\res{0.26}{0.08} &\res{0.26}{0.08} &\res{0.26}{0.08}  \\ 
             $m4$ & \res{0.82}{0.106} &\res{0.8}{0.169} &\res{0.57}{0.372} &\res{0.57}{0.372} &\res{0.79}{0.149} &\res{0.8}{0.169} &\res{0.79}{0.149} &\res{0.57}{0.372} &\res{0.8}{0.121} &\res{0.8}{0.121} &\res{0.8}{0.121} &\res{0.8}{0.121} &\res{0.8}{0.121} &\res{0.8}{0.121} 
             \\
              $m5$ & \res{0.81}{0.12} & \res{0.79}{0.16} &\res{0.64}{0.28} &\res{0.64}{0.28} &\res{0.79}{0.143} &\res{0.79}{0.16} &\res{0.79}{0.143} &\res{0.64}{0.28} &\res{0.39}{0.166} &\res{0.39}{0.166} &\res{0.39}{0.166} &\res{0.39}{0.166} &\res{0.39}{0.166} &\res{0.39}{0.166}\\ 
              $m6$ & \res{0.83}{0.108}& \res{0.8}{0.17} &\res{0.56}{0.373} &\res{0.56}{0.373} &\res{0.79}{0.144} &\res{0.8}{0.17} &\res{0.79}{0.144} &\res{0.56}{0.373}&\res{0.07}{0.076} &\res{0.07}{0.076} &\res{0.07}{0.076} &\res{0.07}{0.076} &\res{0.07}{0.076} &\res{0.07}{0.076} \\
              $m7$ & \res{0.82}{0.121} &  \res{0.79}{0.161} &\res{0.64}{0.279} &\res{0.64}{0.279} &\res{0.79}{0.138} &\res{0.79}{0.161} &\res{0.79}{0.138} &\res{0.64}{0.279}&\res{0.36}{0.129} &\res{0.36}{0.129} &\res{0.36}{0.129} &\res{0.36}{0.129} &\res{0.36}{0.129} &\res{0.36}{0.129} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c||cccccccccc}
             \toprule
             \smacal{A} & no-atk &  addLngTxt\_delTtl & delFtr\_delTtl & delFtr\_addLngTxt & delSpn\_delTtl & delSpn\_delFtrer & delSpn\_addLngTxt & delFrm\_delFtr & delFrm\_delSpn \\ 
             
             \toprule
              $m0$ &\res{0.91}{0.052}& \res{0.82}{0.16} &\res{0.85}{0.092} &\res{0.8}{0.167} &\res{0.84}{0.093} &\res{0.84}{0.096} &\res{0.79}{0.173} &\res{0.59}{0.375} &\res{0.58}{0.375} \\
             $m1$ & \res{0.87}{0.071}& \res{0.81}{0.145} &\res{0.84}{0.089} &\res{0.81}{0.13} &\res{0.81}{0.117} &\res{0.83}{0.105} &\res{0.79}{0.157} &\res{0.66}{0.269} &\res{0.62}{0.28} \\
              $m2$ & \res{0.9}{0.051}  &\res{0.81}{0.159} &\res{0.85}{0.094} &\res{0.8}{0.166} &\res{0.83}{0.095} &\res{0.84}{0.096} &\res{0.79}{0.172} &\res{0.59}{0.376} &\res{0.58}{0.376} \\
              $m3$ & \res{0.88}{0.07}& \res{0.81}{0.143} &\res{0.83}{0.093} &\res{0.81}{0.128} &\res{0.81}{0.118} &\res{0.83}{0.106} &\res{0.79}{0.154} &\res{0.65}{0.276} &\res{0.62}{0.288} \\
              $m4$ &  \res{0.82}{0.106}&\res{0.77}{0.178} &\res{0.78}{0.146} &\res{0.75}{0.2} &\res{0.78}{0.145} &\res{0.77}{0.156} &\res{0.76}{0.204} &\res{0.57}{0.358} &\res{0.56}{0.367} \\
              $m5$ & \res{0.81}{0.12}& \res{0.77}{0.172} &\res{0.8}{0.111} &\res{0.77}{0.157} &\res{0.78}{0.141} &\res{0.8}{0.124} &\res{0.77}{0.191} &\res{0.66}{0.259} &\res{0.63}{0.275} \\
             $m6$ &  \res{0.83}{0.108}&\res{0.77}{0.177} &\res{0.77}{0.155} &\res{0.74}{0.198} &\res{0.77}{0.152} &\res{0.77}{0.154} &\res{0.76}{0.201} &\res{0.56}{0.358} &\res{0.56}{0.367} \\
              $m7$ & \res{0.82}{0.121}&\res{0.77}{0.17} &\res{0.8}{0.12} &\res{0.77}{0.155} &\res{0.78}{0.146} &\res{0.8}{0.122} &\res{0.77}{0.186} &\res{0.67}{0.255} &\res{0.63}{0.273}\\
           \bottomrule
        \end{tabular}
\begin{tabular}{c|c||cccc}
             \toprule
              \smacal{A} & no-atk & addLngTxt\_delBdy & delfoot\_delBdy & delSpn\_delBdy \\
              
             \toprule  
              $m0$ & \res{0.91}{0.052}&\res{0.78}{0.167} &\res{0.79}{0.137} &\res{0.75}{0.156}\\
              $m1$ & \res{0.87}{0.071}&\res{0.8}{0.146} &\res{0.81}{0.115} &\res{0.78}{0.14}\\
              $m2$ & \res{0.9}{0.051}&\res{0.8}{0.161} &\res{0.8}{0.13} &\res{0.77}{0.149} \\  
              $m3$ & \res{0.88}{0.07}& \res{0.83}{0.125} &\res{0.82}{0.108} &\res{0.79}{0.133}\\
              $m4$ & \res{0.82}{0.106}&\res{0.79}{0.136} &\res{0.76}{0.154} &\res{0.72}{0.184} \\
              $m5$ & \res{0.81}{0.12}&\res{0.8}{0.139} &\res{0.8}{0.122} &\res{0.77}{0.148} \\ 
              $m6$ & \res{0.83}{0.108}&\res{0.79}{0.137} &\res{0.76}{0.154} &\res{0.72}{0.183}  \\
              $m7$ & \res{0.82}{0.121}&\res{0.8}{0.139} &\res{0.8}{0.123} &\res{0.77}{0.145}\\ 
           \bottomrule
        \end{tabular}
\begin{tabular}{c|c||cccccccccccccccc}
                 \toprule
                  % \smacal{A} & no-atk & delFrm\_addInLnk & delFrm\_onclick & delFrm\_delHidIt & delFrm\_addHidP & delFrm\_replJS\ & delFrm\_delSusLnk &         delFrm\_addImgBot & delFrm\_modFntSiz & delFrm\_modBgimg & delFrm\_modBgClr &
                  % delFrm\_delCpy &delFrm\_modTtl& delFrm\_modCpy &delFrm\_addIcn &
                  % delFrm\_replRet & delFrm\_combine \\

                  \multirow{3}{*}{\smacal{A}} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_} \\  
              & & & &&& &&&& &&&&&&&\\
            & & addInLnk&onclick&delHidIt&addHidP&replJS&delSusLnk&addImgBot&modFntSiz& modBgimg&modBgClr&delCpy&modTtl&modCpy &addIcn&replRet&combine \\ 
            
                 \toprule
                 $m0$ &\res{0.91}{0.052} & \res{0.49}{0.335} &\res{0.61}{0.388} &\res{0.6}{0.384} &\res{0.01}{0.008} &\res{0.61}{0.388} &\res{0.59}{0.379} &\res{0.43}{0.325} &\res{0.63}{0.388} &\res{0.63}{0.388} &\res{0.63}{0.387} &\res{0.61}{0.387} &\res{0.59}{0.383} &\res{0.61}{0.386} &\res{0.49}{0.329} &\res{0.51}{0.341} &\res{0.01}{0.008}\\
                   $m1$ &\res{0.87}{0.071}& \res{0.66}{0.268} &\res{0.67}{0.262} &\res{0.63}{0.284} &\res{0.41}{0.181} &\res{0.67}{0.262} &\res{0.62}{0.291} &\res{0.69}{0.243} &\res{0.69}{0.265} &\res{0.69}{0.265} &\res{0.69}{0.265} &\res{0.67}{0.261} &\res{0.65}{0.27} &\res{0.66}{0.261} &\res{0.55}{0.254} &\res{0.53}{0.257} &\res{0.37}{0.196}  \\
                    $m2$ &\res{0.9}{0.051}&  \res{0.49}{0.338} &\res{0.61}{0.39} &\res{0.61}{0.386} &\res{0.01}{0.008} &\res{0.61}{0.39} &\res{0.59}{0.38} &\res{0.43}{0.326} &\res{0.63}{0.388} &\res{0.63}{0.388} &\res{0.63}{0.387} &\res{0.61}{0.389} &\res{0.59}{0.385} &\res{0.61}{0.388} &\res{0.49}{0.33} &\res{0.57}{0.36} &\res{0.01}{0.008} \\
                  $m3$ & \res{0.88}{0.07}&  \res{0.66}{0.277} &\res{0.66}{0.271} &\res{0.63}{0.289} &\res{0.38}{0.196} &\res{0.66}{0.271} &\res{0.61}{0.299} &\res{0.68}{0.253} &\res{0.69}{0.266} &\res{0.69}{0.266} &\res{0.69}{0.266} &\res{0.66}{0.269} &\res{0.64}{0.278} &\res{0.66}{0.269} &\res{0.55}{0.257} &\res{0.6}{0.253} &\res{0.37}{0.198}\\ 
                 $m4$ & \res{0.82}{0.106} & \res{0.57}{0.372} &\res{0.56}{0.372} &\res{0.55}{0.378} &\res{0.57}{0.379} &\res{0.56}{0.372} &\res{0.56}{0.378} &\res{0.42}{0.324} &\res{0.6}{0.377} &\res{0.6}{0.377} &\res{0.6}{0.377} &\res{0.57}{0.366} &\res{0.55}{0.375} &\res{0.56}{0.371} &\res{0.56}{0.372} &\res{0.47}{0.314} &\res{0.54}{0.388} \\
                  $m5$ & \res{0.81}{0.12} & \res{0.64}{0.28} &\res{0.63}{0.28} &\res{0.61}{0.3} &\res{0.65}{0.28} &\res{0.64}{0.28} &\res{0.62}{0.293} &\res{0.68}{0.241} &\res{0.67}{0.277} &\res{0.67}{0.277} &\res{0.67}{0.277} &\res{0.65}{0.261} &\res{0.61}{0.298} &\res{0.63}{0.279} &\res{0.63}{0.281} &\res{0.5}{0.257} &\res{0.6}{0.319} \\ 
                  $m6$ & \res{0.83}{0.108}& \res{0.56}{0.373} &\res{0.56}{0.372} &\res{0.55}{0.378} &\res{0.57}{0.379} &\res{0.56}{0.373} &\res{0.56}{0.377} &\res{0.42}{0.328} &\res{0.6}{0.376} &\res{0.6}{0.376} &\res{0.6}{0.376} &\res{0.57}{0.367} &\res{0.55}{0.376} &\res{0.56}{0.371} &\res{0.56}{0.372} &\res{0.47}{0.314} &\res{0.55}{0.392}\\
                  $m7$ & \res{0.82}{0.121} &  \res{0.63}{0.28} &\res{0.64}{0.279} &\res{0.62}{0.294} &\res{0.66}{0.267} &\res{0.64}{0.279} &\res{0.63}{0.282} &\res{0.69}{0.237} &\res{0.67}{0.276} &\res{0.67}{0.276} &\res{0.67}{0.276} &\res{0.65}{0.26} &\res{0.62}{0.297} &\res{0.64}{0.277} &\res{0.63}{0.279} &\res{0.51}{0.254} &\res{0.62}{0.303} \\
                \bottomrule
            \end{tabular}
\begin{tabular}{c|c||ccccccccccccc}
                 \toprule
            %       \smacal{A} & no-atk & delSpn\_addInLnk & delSpn\_replOnfoc & delSpn\_replPass & delSpn\_addHidP & delSpn\_replJS & delSpn\_delSusLnk & delSpn\_modCpy & delSpn\_modTtl & delSpn\_addIcn
            % &delSpn\_addSusLnk & delSpn\_addImgBot & delSpn\_modBgClr & delSpn\_combine\\

             \multirow{3}{*}{\smacal{A}} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}\\  
              & & & &&& &&&& &&&&\\
            & & addInLnk &replOnfoc & replPass & addHidP & replJS & delSusLnk & modCpy & modTtl & addIcn &addSusLnk & addImgBot & modBgClr & combine \\

                 \toprule
                 $m0$ &\res{0.91}{0.052} & \res{0.73}{0.137} &\res{0.41}{0.28} &\res{0.39}{0.277} &\res{0.02}{0.007} &\res{0.85}{0.087} &\res{0.84}{0.117} &\res{0.85}{0.091} &\res{0.83}{0.12} &\res{0.7}{0.127} &\res{0.68}{0.195} &\res{0.6}{0.199} &\res{0.88}{0.075} &\res{0.0}{0.004} \\
                   $m1$ &\res{0.87}{0.071}& \res{0.83}{0.112} &\res{0.78}{0.129} &\res{0.8}{0.116} &\res{0.52}{0.149} &\res{0.82}{0.115} &\res{0.79}{0.165} &\res{0.82}{0.119} &\res{0.8}{0.14} &\res{0.7}{0.1} &\res{0.83}{0.117} &\res{0.85}{0.097} &\res{0.86}{0.096} &\res{0.55}{0.106}   \\
                    $m2$ &\res{0.9}{0.051}& \res{0.73}{0.131} &\res{0.42}{0.287} &\res{0.38}{0.282} &\res{0.02}{0.008} &\res{0.85}{0.085} &\res{0.84}{0.117} &\res{0.85}{0.089} &\res{0.83}{0.118} &\res{0.7}{0.125} &\res{0.68}{0.194} &\res{0.59}{0.199} &\res{0.88}{0.073} &\res{0.0}{0.003}  \\
                  $m3$ & \res{0.88}{0.07}& \res{0.83}{0.104} &\res{0.79}{0.129} &\res{0.79}{0.111} &\res{0.51}{0.17} &\res{0.82}{0.113} &\res{0.79}{0.164} &\res{0.82}{0.117} &\res{0.8}{0.137} &\res{0.7}{0.097} &\res{0.82}{0.114} &\res{0.84}{0.094} &\res{0.86}{0.094} &\res{0.52}{0.125} \\ 
                 $m4$ & \res{0.82}{0.106} &\res{0.79}{0.149} &\res{0.43}{0.248} &\res{0.43}{0.261} &\res{0.8}{0.149} &\res{0.79}{0.141} &\res{0.77}{0.168} &\res{0.78}{0.162} &\res{0.76}{0.179} &\res{0.78}{0.153} &\res{0.65}{0.175} &\res{0.6}{0.215} &\res{0.84}{0.088} &\res{0.5}{0.263} \\
                  $m5$ & \res{0.81}{0.12} & \res{0.79}{0.143} &\res{0.77}{0.137} &\res{0.76}{0.151} &\res{0.81}{0.142} &\res{0.8}{0.137} &\res{0.77}{0.142} &\res{0.79}{0.153} &\res{0.77}{0.181} &\res{0.79}{0.149} &\res{0.8}{0.145} &\res{0.84}{0.116} &\res{0.84}{0.097} &\res{0.84}{0.112} \\ 
                  $m6$ & \res{0.83}{0.108}& \res{0.78}{0.152} &\res{0.44}{0.253} &\res{0.43}{0.262} &\res{0.8}{0.15} &\res{0.79}{0.147} &\res{0.77}{0.167} &\res{0.78}{0.162} &\res{0.76}{0.176} &\res{0.79}{0.148} &\res{0.66}{0.178} &\res{0.6}{0.215} &\res{0.84}{0.09} &\res{0.53}{0.275}\\
                  $m7$ & \res{0.82}{0.121} & \res{0.79}{0.148} &\res{0.78}{0.136} &\res{0.76}{0.145} &\res{0.81}{0.142} &\res{0.79}{0.14} &\res{0.77}{0.14} &\res{0.78}{0.152} &\res{0.77}{0.177} &\res{0.79}{0.144} &\res{0.79}{0.143} &\res{0.84}{0.113} &\res{0.83}{0.098} &\res{0.83}{0.116}  \\
                \bottomrule
            \end{tabular}
\begin{tabular}{c|c||cccccccccccccc}
                 \toprule
                  % \smacal{A} & no-atk &  delFtr\_addInLnk & delFtr\_delHidIt & delFtr\_replOnfoc & delFtr\_replPass & delFtr\_addHidP & delFtr\_replJS & delFtr\_delSusLnk & delFtr\_modCpy & delFtr\_modTtl & delFtr\_addicon &delFtr\_addSusLnk&delFtr\_addImgBot&delFtr\_modBgClr&delFtr\_combine \\

                  \multirow{3}{*}{\smacal{A}} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}\\  
              & & & &&& &&&& &&&&&\\
            & & addInLnk & delHidIt & replOnfoc & replPass & addHidP & replJS & delSusLnk & modCpy & modTtl & addicon &addSusLnk&addImgBot&modBgClr&combine \\ 
                 \toprule
                 $m0$ &\res{0.91}{0.052} & \res{0.77}{0.132} &\res{0.77}{0.241} &\res{0.49}{0.197} &\res{0.51}{0.196} &\res{0.02}{0.009} &\res{0.87}{0.085} &\res{0.84}{0.118} &\res{0.87}{0.085} &\res{0.85}{0.099} &\res{0.72}{0.148} &\res{0.71}{0.194} &\res{0.67}{0.187} &\res{0.89}{0.071} &\res{0.0}{0.002} \\
                   $m1$ &\res{0.87}{0.071}&  \res{0.85}{0.092} &\res{0.78}{0.165} &\res{0.81}{0.086} &\res{0.83}{0.089} &\res{0.53}{0.148} &\res{0.85}{0.086} &\res{0.81}{0.156} &\res{0.85}{0.086} &\res{0.84}{0.092} &\res{0.73}{0.093} &\res{0.85}{0.099} &\res{0.87}{0.077} &\res{0.87}{0.076} &\res{0.36}{0.096} \\
                    $m2$ &\res{0.9}{0.051}& \res{0.77}{0.131} &\res{0.77}{0.253} &\res{0.48}{0.214} &\res{0.49}{0.215} &\res{0.02}{0.011} &\res{0.87}{0.084} &\res{0.84}{0.117} &\res{0.87}{0.084} &\res{0.85}{0.098} &\res{0.72}{0.147} &\res{0.71}{0.192} &\res{0.67}{0.187} &\res{0.89}{0.07} &\res{0.0}{0.001}  \\
                  $m3$ & \res{0.88}{0.07}& \res{0.85}{0.092} &\res{0.78}{0.18} &\res{0.82}{0.094} &\res{0.82}{0.091} &\res{0.51}{0.173} &\res{0.85}{0.085} &\res{0.81}{0.155} &\res{0.85}{0.085} &\res{0.84}{0.09} &\res{0.73}{0.092} &\res{0.85}{0.096} &\res{0.87}{0.076} &\res{0.87}{0.075} &\res{0.33}{0.11} \\ 
                 $m4$ & \res{0.82}{0.106} & \res{0.79}{0.154} &\res{0.71}{0.263} &\res{0.5}{0.187} &\res{0.54}{0.174} &\res{0.81}{0.145} &\res{0.79}{0.143} &\res{0.77}{0.171} &\res{0.79}{0.143} &\res{0.79}{0.15} &\res{0.79}{0.154} &\res{0.67}{0.177} &\res{0.65}{0.191} &\res{0.85}{0.072} &\res{0.57}{0.193}\\
                  $m5$ & \res{0.81}{0.12} & \res{0.81}{0.117} &\res{0.78}{0.164} &\res{0.77}{0.137} &\res{0.78}{0.138} &\res{0.83}{0.109} &\res{0.82}{0.107} &\res{0.79}{0.134} &\res{0.82}{0.107} &\res{0.81}{0.115} &\res{0.81}{0.117} &\res{0.8}{0.146} &\res{0.86}{0.084} &\res{0.86}{0.069} &\res{0.84}{0.116}  \\ 
                  $m6$ & \res{0.83}{0.108}& \res{0.79}{0.153} &\res{0.71}{0.263} &\res{0.5}{0.206} &\res{0.53}{0.196} &\res{0.81}{0.146} &\res{0.78}{0.153} &\res{0.77}{0.171} &\res{0.78}{0.153} &\res{0.78}{0.147} &\res{0.78}{0.153} &\res{0.67}{0.184} &\res{0.65}{0.194} &\res{0.85}{0.077} &\res{0.59}{0.22}\\
                  $m7$ & \res{0.82}{0.121} & \res{0.81}{0.116} &\res{0.78}{0.156} &\res{0.78}{0.142} &\res{0.78}{0.136} &\res{0.84}{0.109} &\res{0.81}{0.116} &\res{0.79}{0.134} &\res{0.81}{0.116} &\res{0.81}{0.112} &\res{0.81}{0.116} &\res{0.8}{0.148} &\res{0.86}{0.084} &\res{0.85}{0.075} &\res{0.84}{0.118}   \\
                \bottomrule
            \end{tabular}
\begin{tabular}{c|c||cccccccccccccc}
                 \toprule
                  % \smacal{A} & no-atk & addLngTxt\_addInLnk&addLngTxt\_delHidIt&addLngTxt\_replOnfoc&addLngTxt\_replPass&addLngTxt\_addHidP&addLngTxt\_replJS&addLngTxt\_delSusLnk&addLngTxt\_modCpy&addLngTxt\_modTtl&addLngTxt\_addIcn&addLngTxt\_addSusLnk&addLngTxt\_addImgBot&addLngTxt\_modBgClr&addLngTxt\_combine \\ 

                  \multirow{3}{*}{\smacal{A}} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}\\  
              & & & &&& &&&& &&&&&\\
            & & addInLnk&delHidIt&replOnfoc&replPass&addHidP&replJS&delSusLnk&modCpy&modTtl&addIcn&addSusLnk&addImgBot&modBgClr&combine \\ 
                 \toprule
                 $m0$ &\res{0.91}{0.052} & \res{0.69}{0.214} &\res{0.73}{0.277} &\res{0.41}{0.245} &\res{0.42}{0.272} &\res{0.02}{0.011} &\res{0.83}{0.158} &\res{0.68}{0.218} &\res{0.83}{0.158} &\res{0.83}{0.158} &\res{0.67}{0.187} &\res{0.68}{0.218} &\res{0.59}{0.227} &\res{0.84}{0.157} &\res{0.0}{0.004}  \\
                   $m1$ &\res{0.87}{0.071}& \res{0.85}{0.105} &\res{0.73}{0.216} &\res{0.8}{0.144} &\res{0.82}{0.116} &\res{0.5}{0.189} &\res{0.82}{0.141} &\res{0.86}{0.103} &\res{0.82}{0.141} &\res{0.82}{0.141} &\res{0.69}{0.136} &\res{0.86}{0.103} &\res{0.84}{0.126} &\res{0.84}{0.131} &\res{0.48}{0.139}  \\
                    $m2$ &\res{0.9}{0.051}& \res{0.69}{0.213} &\res{0.73}{0.281} &\res{0.42}{0.25} &\res{0.41}{0.275} &\res{0.02}{0.011} &\res{0.83}{0.157} &\res{0.68}{0.215} &\res{0.83}{0.157} &\res{0.83}{0.157} &\res{0.66}{0.189} &\res{0.68}{0.215} &\res{0.58}{0.227} &\res{0.84}{0.156} &\res{0.0}{0.004}  \\
                  $m3$ & \res{0.88}{0.07}& \res{0.86}{0.102} &\res{0.73}{0.228} &\res{0.81}{0.149} &\res{0.82}{0.114} &\res{0.5}{0.186} &\res{0.82}{0.14} &\res{0.86}{0.101} &\res{0.82}{0.14} &\res{0.82}{0.14} &\res{0.69}{0.136} &\res{0.86}{0.101} &\res{0.83}{0.125} &\res{0.84}{0.13} &\res{0.48}{0.152} \\ 
                 $m4$ & \res{0.82}{0.106} & \res{0.8}{0.169} &\res{0.68}{0.3} &\res{0.43}{0.236} &\res{0.46}{0.26} &\res{0.81}{0.166} &\res{0.78}{0.18} &\res{0.72}{0.126} &\res{0.79}{0.179} &\res{0.79}{0.179} &\res{0.8}{0.169} &\res{0.72}{0.126} &\res{0.59}{0.231} &\res{0.84}{0.116} &\res{0.42}{0.252} \\
                  $m5$ & \res{0.81}{0.12} &  \res{0.79}{0.16} &\res{0.71}{0.252} &\res{0.77}{0.152} &\res{0.77}{0.158} &\res{0.81}{0.156} &\res{0.78}{0.173} &\res{0.82}{0.125} &\res{0.79}{0.17} &\res{0.79}{0.17} &\res{0.79}{0.16} &\res{0.82}{0.125} &\res{0.82}{0.134} &\res{0.82}{0.122} &\res{0.69}{0.251} \\ 
                  $m6$ & \res{0.83}{0.108}& \res{0.8}{0.169} &\res{0.68}{0.3} &\res{0.45}{0.238} &\res{0.46}{0.263} &\res{0.81}{0.167} &\res{0.78}{0.179} &\res{0.72}{0.128} &\res{0.79}{0.178} &\res{0.79}{0.178} &\res{0.8}{0.17} &\res{0.72}{0.128} &\res{0.59}{0.23} &\res{0.83}{0.115} &\res{0.48}{0.259}\\
                  $m7$ & \res{0.82}{0.121} & \res{0.79}{0.161} &\res{0.71}{0.248} &\res{0.78}{0.163} &\res{0.77}{0.159} &\res{0.81}{0.159} &\res{0.78}{0.172} &\res{0.82}{0.126} &\res{0.79}{0.169} &\res{0.79}{0.169} &\res{0.8}{0.162} &\res{0.82}{0.126} &\res{0.82}{0.134} &\res{0.82}{0.119} &\res{0.72}{0.245}   \\
                \bottomrule
            \end{tabular}
\begin{tabular}{c|c||ccccc}
             \toprule
              \smacal{A} & no-atk & replOnfoc\_replRet & htEsc\_replRet & htEncd\_replRet \\
              
             \toprule 
              $m0$ &\res{0.91}{0.052}& \res{0.33}{0.165} &\res{0.03}{0.021} &\res{0.08}{0.04} \\
              $m1$ & \res{0.87}{0.071}& \res{0.63}{0.136} &\res{0.16}{0.065} &\res{0.22}{0.082}\\
              $m2$ & \res{0.9}{0.051}& \res{0.46}{0.229} &\res{0.86}{0.137} &\res{0.9}{0.051}\\ 
              $m3$ & \res{0.88}{0.07}&\res{0.76}{0.13} &\res{0.86}{0.105} &\res{0.88}{0.07}  \\
              $m4$ & \res{0.82}{0.106}&\res{0.31}{0.176} &\res{0.03}{0.017} &\res{0.11}{0.05} \\
              $m5$ & \res{0.81}{0.12} & \res{0.55}{0.124} &\res{0.15}{0.053} &\res{0.28}{0.093}\\ 
              $m6$ & \res{0.83}{0.108}& \res{0.36}{0.221} &\res{0.85}{0.124} &\res{0.83}{0.108}\\
              $m7$ & \res{0.82}{0.121}& \res{0.62}{0.182} &\res{0.85}{0.109} &\res{0.82}{0.121} \\ 

           \bottomrule
        \end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|c||cccccccccc}
             \toprule 
              \smacal{A} & $F$ & no-atk & addInLnk & delHidIt & addHidP & replJS & replRet & htEsc & htEncd & replPass & replOnfoc & addSusLnk \\ 
             \toprule
             \multirow{3}{*}{{\smamath{CN}}}
             
             & $F^u$ & \res{0.96}{0.007}&\res{0.95}{0.018} &\res{0.95}{0.018} &\res{0.93}{0.017} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.92}{0.023} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.95}{0.018} &\res{0.96}{0.013} \\
             
              & $F^r$ & \res{0.86}{0.013} & \res{0.61}{0.034} &\res{0.88}{0.012} &\res{0.28}{0.008} &\res{0.74}{0.05} &\res{0.88}{0.013} &\res{0.87}{0.025} &\res{0.0}{0.0} &\res{0.88}{0.013} &\res{0.88}{0.013} &\res{0.48}{0.022}\\
             
              & $F^c$ & \res{0.97}{0.009}& \res{0.97}{0.021} &\res{0.96}{0.016} &\res{0.86}{0.027} &\res{0.95}{0.013} &\res{0.97}{0.012} &\res{0.92}{0.019} &\res{0.9}{0.033} &\res{0.97}{0.012} &\res{0.97}{0.012} &\res{0.97}{0.021}\\  
              \midrule 
             
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ &\res{0.96}{0.007} & \res{0.96}{0.008} &\res{0.96}{0.008} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.96}{0.007} &\res{0.98}{0.005} \\
             
              & $F^r$ & \res{0.90}{0.013} &\res{0.94}{0.018} &\res{0.84}{0.01} &\res{0.03}{0.064} &\res{0.71}{0.016} &\res{0.9}{0.013} &\res{0.84}{0.027} &\res{0.0}{0.0} &\res{0.9}{0.013} &\res{0.9}{0.013} &\res{0.64}{0.062}\\ 
              & $F^c$ & \res{0.97}{0.009}& \res{0.97}{0.008} &\res{0.97}{0.01} &\res{0.96}{0.006} &\res{0.96}{0.006} &\res{0.98}{0.004} &\res{0.96}{0.007} &\res{0.96}{0.007} &\res{0.98}{0.005} &\res{0.97}{0.01} &\res{0.97}{0.008}\\ 
              \midrule  
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.97}{0.005} & \res{0.96}{0.002} &\res{0.96}{0.005} &\res{0.97}{0.005} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.005} &\res{0.97}{0.009} &\res{0.97}{0.004} &\res{0.95}{0.005} &\res{0.97}{0.004}\\ 
              & $F^r$ & \res{0.80}{0.013} & \res{0.95}{0.005} &\res{0.79}{0.014} &\res{0.24}{0.019} &\res{0.46}{0.013} &\res{0.8}{0.013} &\res{0.55}{0.009} &\res{0.0}{0.0} &\res{0.8}{0.013} &\res{0.8}{0.013} &\res{0.72}{0.0} \\  
              & $F^c$ & \res{0.98}{0.005} & \res{0.98}{0.007} &\res{0.97}{0.007} &\res{0.95}{0.007} &\res{0.96}{0.005} &\res{0.98}{0.002} &\res{0.97}{0.007} &\res{0.97}{0.005} &\res{0.98}{0.002} &\res{0.98}{0.003} &\res{0.97}{0.0} \\
            \bottomrule
             
        \end{tabular}
\begin{tabular}{c|c|c||cccccccc||cccc}
             \toprule
              % \smacal{A} & $F$ & no-atk & ewsp\_addImgBot & ewsp\_modFntTyp & ewsp\_modCpy & ewsp\_addIcn & ewsp\_delSusLnk & ewsp\_delSusFrm & ewsp\_modTtl & ewsp\_delCpy & rwsp\_modBgimg & rwsp\_modBgClr & rwsp\_modFntClr & rwsp\_modFntSiz \\

              \multirow{2}{*}{\smacal{A}}& \multirow{2}{*}{$F$} & \multirow{2}{*}{no-atk}& \multicolumn{8}{c||}{eWsP} & \multicolumn{4}{c}{rWsP} \\ \cline{4-15}
              
              & & &addImgBot & modFntTyp&modCpy&addIcn&delSusLnk&delSusFrm&modTtl&delCpy&modBgimg&modBgClr&modFntClr&modFntSiz \\
              
             \toprule
             \multirow{3}{*}{{\smamath{CN}}}
             
             & $F^u$ & \res{0.96}{0.007}& \res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} \\
             
              & $F^r$ & \res{0.86}{0.013} &\res{0.74}{0.06} &\res{0.88}{0.013} &\res{0.76}{0.045} &\res{0.82}{0.019} &\res{0.91}{0.016} &\res{0.86}{0.036} &\res{0.88}{0.013} &\res{0.76}{0.045}&\res{0.88}{0.013} &\res{0.88}{0.013} &\res{0.88}{0.013} &\res{0.88}{0.013}  \\
             
              & $F^c$ & \res{0.97}{0.009}&\res{0.97}{0.01} &\res{0.97}{0.012} &\res{0.97}{0.013} &\res{0.96}{0.012} &\res{0.96}{0.012} &\res{0.97}{0.012} &\res{0.97}{0.013} &\res{0.97}{0.013}&\res{0.97}{0.012} &\res{0.97}{0.012} &\res{0.97}{0.012} &\res{0.97}{0.012}  \\  
              \midrule  
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ &\res{0.96}{0.007} & \res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005}  \\ 
              & $F^r$ & \res{0.90}{0.013} & \res{0.8}{0.045} &\res{0.9}{0.013} &\res{0.89}{0.014} &\res{0.84}{0.025} &\res{0.9}{0.015} &\res{0.9}{0.014} &\res{0.9}{0.013} &\res{0.89}{0.014} &\res{0.9}{0.013} &\res{0.9}{0.013} &\res{0.9}{0.013} &\res{0.9}{0.013} \\  
              & $F^c$ & \res{0.97}{0.009}& \res{0.98}{0.006} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.96}{0.006} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.004} &\res{0.98}{0.004} &\res{0.98}{0.004} &\res{0.98}{0.005}\\ 
              \midrule  
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.97}{0.005} & \res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004}&\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} \\ 
              & $F^r$ & \res{0.80}{0.013} & \res{0.9}{0.021} &\res{0.8}{0.013} &\res{0.8}{0.013} &\res{0.88}{0.013} &\res{0.74}{0.017} &\res{0.8}{0.012} &\res{0.79}{0.013} &\res{0.8}{0.013} &\res{0.8}{0.013} &\res{0.8}{0.013} &\res{0.8}{0.013} &\res{0.8}{0.013}  \\  
              & $F^c$ & \res{0.98}{0.005} & \res{0.97}{0.008} &\res{0.98}{0.001} &\res{0.98}{0.002} &\res{0.97}{0.008} &\res{0.96}{0.002} &\res{0.97}{0.008} &\res{0.98}{0.002} &\res{0.98}{0.001}&\res{0.98}{0.001} &\res{0.98}{0.001} &\res{0.98}{0.002} &\res{0.98}{0.005}   \\
            \bottomrule 
        \end{tabular}
\begin{tabular}{c|c|c||ccccccc}
             \toprule
        
              \smacal{A} & $F$ & no-atk & replChar & sepWrd & delChar & swpChar & addChar & atkPth \\ 
             \toprule
             \multirow{3}{*}{{\smamath{CN}}} 
             & $F^u$ & \res{0.96}{0.007}& \res{0.98}{0.012} &\res{0.95}{0.024} &\res{0.99}{0.009} &\res{0.99}{0.013} &\res{0.99}{0.007} &\res{0.97}{0.017} \\ 
              & $F^r$ & \res{0.86}{0.013} &\res{0.5}{0.043} &\res{0.49}{0.04} &\res{0.5}{0.043} &\res{0.49}{0.04} &\res{0.49}{0.038} &\res{0.5}{0.043}  \\ 
              & $F^c$ & \res{0.97}{0.009}& \res{0.98}{0.017} &\res{0.95}{0.025} &\res{0.99}{0.024} &\res{0.99}{0.019} &\res{0.99}{0.017} &\res{0.97}{0.021} \\  
              \midrule  
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ &\res{0.96}{0.007} & \res{1.0}{0.004} &\res{0.98}{0.0} &\res{1.0}{0.005} &\res{1.0}{0.004} &\res{1.0}{0.006} &\res{0.99}{0.002}  \\ 
              & $F^r$ & \res{0.90}{0.013} & \res{0.73}{0.043} &\res{0.73}{0.043} &\res{0.74}{0.043} &\res{0.74}{0.041} &\res{0.75}{0.041} &\res{0.73}{0.043}   \\ 
              & $F^c$ & \res{0.97}{0.009}& \res{1.0}{0.005} &\res{0.99}{0.001} &\res{1.0}{0.0} &\res{1.0}{0.002} &\res{1.0}{0.003} &\res{0.98}{0.006} \\ 
              \midrule  
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.97}{0.005} &  \res{0.99}{0.002} &\res{0.99}{0.003} &\res{1.0}{0.003} &\res{1.0}{0.0} &\res{0.99}{0.001} &\res{0.97}{0.007} \\ 
              & $F^r$ & \res{0.80}{0.013} &\res{0.78}{0.0} &\res{0.79}{0.0} &\res{0.79}{0.0} &\res{0.79}{0.0} &\res{0.8}{0.0} &\res{0.78}{0.0}    \\ 
              & $F^c$ & \res{0.98}{0.005} & \res{0.99}{0.0} &\res{1.0}{0.001} &\res{1.0}{0.0} &\res{1.0}{0.0} &\res{1.0}{0.0} &\res{0.97}{0.004} \\
            \bottomrule
             
        \end{tabular}
\begin{tabular}{c|c|c||ccccccc||cccccc}
             \toprule 
              % \smacal{A} & $F$ & no\-atk & psp\_delTxt & psp\_delFrm & psp\_delSpn & psp\_delTtl & psp\_addLngTxt & psp\_delFtr & psp\_replSusFtrLnk & msp\_brTg & msp\_delHt & msp\_delHd & msp\_delBdy & msp\_brTgs & msp\_hmg \\

            \multirow{2}{*}{\smacal{A}}& \multirow{2}{*}{$F$} & \multirow{2}{*}{no-atk}& \multicolumn{7}{c||}{PsP} & \multicolumn{6}{c}{MsP} \\ \cline{4-16}

             & & & delTxt & delFrm & delSpn & delTtl & addLngTxt & delFtr & replSusFtrLnk & brTg & delHt & delHd & delBdy & brTgs & hmg\\

             \toprule
             \multirow{3}{*}{{\smamath{CN}}} 
             & $F^u$ & \res{0.96}{0.007}& \res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.97}{0.014}  \\ 
              & $F^r$ & \res{0.86}{0.013} & \res{0.78}{0.046} &\res{0.86}{0.036} &\res{0.88}{0.015} &\res{0.88}{0.013} &\res{0.88}{0.013} &\res{0.64}{0.052} &\res{0.74}{0.05} &\res{0.88}{0.013} &\res{0.0}{0.0} &\res{0.82}{0.011} &\res{0.43}{0.049} &\res{0.88}{0.013} &\res{0.4}{0.035} \\ 
              & $F^c$ & \res{0.97}{0.009}&  \res{0.97}{0.012} &\res{0.97}{0.012} &\res{0.97}{0.012} &\res{0.98}{0.011} &\res{0.97}{0.012} &\res{0.96}{0.017} &\res{0.96}{0.012} &\res{0.97}{0.012} &\res{0.9}{0.033} &\res{0.95}{0.02} &\res{0.93}{0.019} &\res{0.97}{0.012} &\res{0.92}{0.026} \\  
              \midrule  
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ &\res{0.96}{0.007} &  \res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.97}{0.007} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.006}  \\ 
              & $F^r$ & \res{0.90}{0.013} &  \res{0.86}{0.032} &\res{0.9}{0.014} &\res{0.9}{0.012} &\res{0.86}{0.032} &\res{0.9}{0.013} &\res{0.86}{0.018} &\res{0.84}{0.012} &\res{0.9}{0.013} &\res{0.0}{0.0} &\res{0.66}{0.083} &\res{0.46}{0.024} &\res{0.9}{0.013} &\res{0.22}{0.066}   \\  
              & $F^c$ & \res{0.97}{0.009}&\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.004} &\res{0.98}{0.005} &\res{0.98}{0.004} &\res{0.97}{0.006} &\res{0.97}{0.004} &\res{0.97}{0.006} &\res{0.96}{0.006} &\res{0.98}{0.005} &\res{0.96}{0.006} &\res{0.98}{0.005} &\res{0.97}{0.007}   \\ 
              \midrule  
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.97}{0.005} & \res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.009} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.009} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.98}{0.005}    \\ 
              & $F^r$ & \res{0.80}{0.013} &  \res{0.66}{0.004} &\res{0.8}{0.012} &\res{0.8}{0.013} &\res{0.66}{0.004} &\res{0.8}{0.013} &\res{0.76}{0.008} &\res{0.73}{0.022} &\res{0.8}{0.013} &\res{0.0}{0.0} &\res{0.74}{0.0} &\res{0.32}{0.006} &\res{0.8}{0.013} &\res{0.24}{0.02}    \\  
              & $F^c$ & \res{0.98}{0.005} & \res{0.96}{0.005} &\res{0.97}{0.008} &\res{0.98}{0.002} &\res{0.96}{0.007} &\res{0.98}{0.002} &\res{0.98}{0.001} &\res{0.97}{0.006} &\res{0.97}{0.005} &\res{0.96}{0.006} &\res{0.97}{0.005} &\res{0.97}{0.003} &\res{0.98}{0.001} &\res{0.96}{0.005} \\
             \bottomrule   
        \end{tabular}
\begin{tabular}{c|c|c|cccccccccccccc}
             \toprule 
              \smacal{A} & $F$ & no-atk & addLngTxt\_delTtl & delFtr\_delTtl & delFtr\_addLngTxt & delSpn\_delTtl & delSpn\_delFtrer & delSpn\_addLngTxt & delFrm\_delFtr & delFrm\_delSpn \\
             \toprule
             \multirow{3}{*}{{\smamath{CN}}} 
             & $F^u$ & \res{0.96}{0.007}&\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013}\\
             & $F^r$ & \res{0.86}{0.013}&\res{0.88}{0.013} &\res{0.64}{0.052} &\res{0.64}{0.052} &\res{0.88}{0.015} &\res{0.64}{0.052} &\res{0.88}{0.015} &\res{0.78}{0.064} &\res{0.83}{0.045}\\
             & $F^c$ & \res{0.97}{0.009}&\res{0.98}{0.011} &\res{0.96}{0.015} &\res{0.96}{0.017} &\res{0.98}{0.011} &\res{0.96}{0.016} &\res{0.98}{0.012} &\res{0.96}{0.015} &\res{0.97}{0.015} \\
             \midrule 
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ &\res{0.96}{0.007}&\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005}\\
             & $F^r$ & \res{0.90}{0.013}&\res{0.86}{0.032} &\res{0.8}{0.042} &\res{0.86}{0.018} &\res{0.87}{0.025} &\res{0.86}{0.018} &\res{0.9}{0.012} &\res{0.7}{0.052} &\res{0.79}{0.034}\\
             & $F^c$ & \res{0.97}{0.009}&\res{0.98}{0.004} &\res{0.97}{0.007} &\res{0.97}{0.006} &\res{0.98}{0.005} &\res{0.97}{0.007} &\res{0.98}{0.005} &\res{0.97}{0.007} &\res{0.98}{0.005}\\
             \midrule 
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.97}{0.005}&\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004}\\
             & $F^r$ & \res{0.80}{0.013}&\res{0.66}{0.004} &\res{0.58}{0.005} &\res{0.76}{0.008} &\res{0.65}{0.004} &\res{0.76}{0.008} &\res{0.8}{0.013} &\res{0.7}{0.009} &\res{0.76}{0.005}\\
             & $F^c$ & \res{0.98}{0.005}&\res{0.96}{0.005} &\res{0.97}{0.01} &\res{0.98}{0.004} &\res{0.96}{0.007} &\res{0.97}{0.005} &\res{0.97}{0.008} &\res{0.98}{0.005} &\res{0.98}{0.005} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|c||ccccccccccccc}
                 \toprule
                  % \smacal{A} & $F$ & no\-atk & addLngTxt\_addInLnk & addLngTxt\_delHidIt & addLngTxt\_replOnfoc & addLngTxt\_replPass &addLngTxt\_addHidP & addLngTxt\_replJS & addLngTxt\_delSusLnk & addLngTxt\_modCpy & addLngTxt\_modTtl & addLngTxt\_addIcn & addLngTxt\_addSusLnk & addLngTxt\_addImgBot & addLngTxt\_modBgClr \\ 

                \multirow{3}{*}{\smacal{A}}& \multirow{3}{*}{$F$} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_}&\multirow{3}{*}{addLngTxt\_} \\  
              & & & &&& &&&& &&&&&\\
            & & &addInLnk&delHidIt&replOnfoc&replPass&addHidP&replJS&delSusLnk&modCpy&modTtl&addIcn&addSusLnk&addImgBot&modBgClr \\

                 \toprule
                 \multirow{3}{*}{{\smamath{CN}}} 
                 & $F^u$ & \res{0.96}{0.007}&  \res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} \\ 
                  & $F^r$ & \res{0.86}{0.013} & \res{0.61}{0.034} &\res{0.88}{0.012} &\res{0.88}{0.013} &\res{0.88}{0.013} &\res{0.28}{0.008} &\res{0.74}{0.05} &\res{0.91}{0.016} &\res{0.76}{0.045} &\res{0.88}{0.013} &\res{0.82}{0.019} &\res{0.5}{0.043} &\res{0.72}{0.058} &\res{0.88}{0.013} \\ 
                  & $F^c$ & \res{0.97}{0.009}& \res{0.97}{0.021} &\res{0.97}{0.016} &\res{0.98}{0.013} &\res{0.98}{0.013} &\res{0.92}{0.024} &\res{0.95}{0.015} &\res{0.96}{0.012} &\res{0.98}{0.013} &\res{0.98}{0.013} &\res{0.96}{0.013} &\res{0.97}{0.02} &\res{0.96}{0.013} &\res{0.98}{0.013} \\  
                  \midrule 
                 \multirow{3}{*}{{\smamath{RF}}}
                 & $F^u$ &\res{0.96}{0.007} &   \res{0.97}{0.007} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} \\ 
                  & $F^r$ & \res{0.90}{0.013} &  \res{0.95}{0.018} &\res{0.84}{0.01} &\res{0.9}{0.013} &\res{0.9}{0.013} &\res{0.03}{0.064} &\res{0.71}{0.016} &\res{0.9}{0.015} &\res{0.89}{0.014} &\res{0.9}{0.013} &\res{0.84}{0.025} &\res{0.73}{0.043} &\res{0.78}{0.044} &\res{0.9}{0.013}  \\  
                  & $F^c$ & \res{0.97}{0.009}&  \res{0.98}{0.008} &\res{0.98}{0.004} &\res{0.98}{0.005} &\res{0.98}{0.004} &\res{0.96}{0.006} &\res{0.96}{0.007} &\res{0.96}{0.007} &\res{0.98}{0.005} &\res{0.98}{0.004} &\res{0.98}{0.004} &\res{0.97}{0.006} &\res{0.98}{0.006} &\res{0.98}{0.004}  \\ 
                  \midrule 
                 
                 \multirow{3}{*}{{\smamath{LR}}}
                 & $F^u$ & \res{0.97}{0.005} & \res{0.97}{0.009} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} \\
                 
                  & $F^r$ & \res{0.80}{0.013} &  \res{0.96}{0.005} &\res{0.79}{0.014} &\res{0.8}{0.013} &\res{0.8}{0.013} &\res{0.24}{0.019} &\res{0.46}{0.013} &\res{0.74}{0.017} &\res{0.8}{0.013} &\res{0.79}{0.013} &\res{0.88}{0.013} &\res{0.78}{0.0} &\res{0.88}{0.021} &\res{0.8}{0.013}  \\ 
                 
                  & $F^c$ & \res{0.98}{0.005} & \res{0.99}{0.004} &\res{0.98}{0.002} &\res{0.98}{0.002} &\res{0.98}{0.001} &\res{0.96}{0.008} &\res{0.95}{0.007} &\res{0.95}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.001} &\res{0.97}{0.0} &\res{0.97}{0.005} &\res{0.98}{0.005} \\
                \bottomrule
                 
            \end{tabular}
\begin{tabular}{c|c|c||cccccccccccc}
                 \toprule
                  % \smacal{A} & $F$ & no-atk &  delFtr\_addInLnk & delFtr\_delHidIt & delFtr\_replOnfoc & delFtr\_replPass & delFtr\_addHidP & delFtr\_replJS & delFtr\_delSusLnk & delFtr\_modCpy & delFtr\_modTtl & delFtr\_addIcn & delFtr\_addSusLnk & delFtr\_modBgClr \\ 

                \multirow{3}{*}{\smacal{A}}& \multirow{3}{*}{$F$} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}&\multirow{3}{*}{delFtr\_}\\  
              & & & &&& &&&& &&&&\\
            & & &addInLnk & delHidIt & replOnfoc & replPass & addHidP & replJS & delSusLnk & modCpy & modTtl & addIcn & addSusLnk & modBgClr \\  
                 \toprule
                 \multirow{3}{*}{{\smamath{CN}}} 
                 & $F^u$ & \res{0.96}{0.007}& \res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.94}{0.03} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} \\ 
                  & $F^r$ & \res{0.86}{0.013} & \res{0.33}{0.053} &\res{0.64}{0.052} &\res{0.64}{0.052} &\res{0.54}{0.049} &\res{0.54}{0.049} &\res{0.64}{0.052} &\res{0.85}{0.057} &\res{0.63}{0.05} &\res{0.64}{0.052} &\res{0.55}{0.055} &\res{0.28}{0.02} &\res{0.64}{0.052} \\ 
                  & $F^c$ & \res{0.97}{0.009}&  \res{0.96}{0.028} &\res{0.96}{0.016} &\res{0.96}{0.017} &\res{0.83}{0.035} &\res{0.91}{0.025} &\res{0.94}{0.012} &\res{0.96}{0.011} &\res{0.96}{0.017} &\res{0.96}{0.017} &\res{0.95}{0.015} &\res{0.96}{0.027} &\res{0.96}{0.017} \\ 
                  \midrule  
                 \multirow{3}{*}{{\smamath{RF}}}
                 & $F^u$ &\res{0.96}{0.007} &  \res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.96}{0.007} &\res{0.96}{0.007} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.003} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005}  \\ 
                  & $F^r$ & \res{0.90}{0.013} &  \res{0.95}{0.016} &\res{0.8}{0.024} &\res{0.86}{0.018} &\res{0.15}{0.075} &\res{0.15}{0.075} &\res{0.63}{0.054} &\res{0.82}{0.024} &\res{0.86}{0.019} &\res{0.86}{0.018} &\res{0.82}{0.031} &\res{0.59}{0.07} &\res{0.86}{0.018}   \\ 
                  & $F^c$ & \res{0.97}{0.009}&\res{0.98}{0.008} &\res{0.97}{0.006} &\res{0.97}{0.007} &\res{0.94}{0.018} &\res{0.94}{0.018} &\res{0.96}{0.006} &\res{0.96}{0.007} &\res{0.98}{0.006} &\res{0.97}{0.006} &\res{0.97}{0.007} &\res{0.96}{0.006} &\res{0.97}{0.006}  \\ 
                  \midrule 
                 
                 \multirow{3}{*}{{\smamath{LR}}}
                 & $F^u$ & \res{0.97}{0.005} &  \res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.96}{0.0} &\res{0.96}{0.0} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.009} &\res{0.97}{0.004} \\
                 
                  & $F^r$ & \res{0.80}{0.013} & \res{0.97}{0.0} &\res{0.75}{0.006} &\res{0.76}{0.008} &\res{0.37}{0.01} &\res{0.37}{0.01} &\res{0.45}{0.008} &\res{0.74}{0.011} &\res{0.76}{0.008} &\res{0.75}{0.008} &\res{0.86}{0.007} &\res{0.72}{0.0} &\res{0.76}{0.008} \\ 
                 
                  & $F^c$ & \res{0.98}{0.005} & \res{0.98}{0.007} &\res{0.97}{0.007} &\res{0.97}{0.008} &\res{0.96}{0.007} &\res{0.96}{0.007} &\res{0.96}{0.004} &\res{0.95}{0.005} &\res{0.98}{0.004} &\res{0.98}{0.002} &\res{0.98}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.008}\\
                \bottomrule
                 
            \end{tabular}
\begin{tabular}{c|c|c||ccccccccccccccc}
                 \toprule
                  % \smacal{A} & $F$ & no-atk& delFrm\_addInLnk & delFrm\_onclick & delFrm\_delHidIt & delFrm\_addHidP &
                  % delFrm\_replJS\ & delFrm\_delSusLnk & delFrm\_addImgBot & delFrm\_modFntSiz &
                  % delFrm\_modBgimg & delFrm\_modBgClr & delFrm\_delCpy & delFrm\_modTtl  & 
                  % delFrm\_modCpy & delFrm\_addIcn & delFrm\_replRet \\ 
                  \multirow{3}{*}{\smacal{A}}& \multirow{3}{*}{$F$} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_}&\multirow{3}{*}{delFrm\_} \\  
                  
              & & & &&& &&&& &&&&& &&\\
            & & &addInLnk & onclick & delHidIt & addHidP &
                  replJS\ & delSusLnk & addImgBot & modFntSiz &
                  modBgimg & modBgClr & delCpy & modTtl  & 
                  modCpy & addIcn & replRet \\ 
                 \toprule
                 \multirow{3}{*}{{\smamath{CN}}}
                 
                 & $F^u$ & \res{0.96}{0.007}& \res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.94}{0.018} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013}  \\
                 
                  & $F^r$ & \res{0.86}{0.013} & \res{0.56}{0.043} &\res{0.87}{0.024} &\res{0.84}{0.038} &\res{0.27}{0.008} &\res{0.76}{0.054} &\res{0.87}{0.028} &\res{0.75}{0.052} &\res{0.84}{0.038} &\res{0.84}{0.038} &\res{0.84}{0.038} &\res{0.78}{0.064} &\res{0.84}{0.038} &\res{0.78}{0.064} &\res{0.82}{0.042} &\res{0.84}{0.038}  \\
                 
                  & $F^c$ & \res{0.97}{0.009}& \res{0.96}{0.025} &\res{0.96}{0.008} &\res{0.97}{0.015} &\res{0.92}{0.022} &\res{0.91}{0.027} &\res{0.96}{0.011} &\res{0.96}{0.018} &\res{0.97}{0.016} &\res{0.97}{0.016} &\res{0.97}{0.016} &\res{0.97}{0.016} &\res{0.97}{0.016} &\res{0.97}{0.016} &\res{0.96}{0.013} &\res{0.97}{0.016}   \\ 
                  \midrule 
                 \multirow{3}{*}{{\smamath{RF}}}
                 & $F^u$ &\res{0.96}{0.007} & \res{0.98}{0.005} &\res{0.98}{0.003} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.003} &\res{0.98}{0.005} &\res{0.98}{0.005}   \\ 
                 & $F^r$ & \res{0.90}{0.013} &  \res{0.9}{0.043} &\res{0.8}{0.031} &\res{0.81}{0.028} &\res{0.01}{0.045} &\res{0.58}{0.05} &\res{0.79}{0.027} &\res{0.69}{0.065} &\res{0.82}{0.023} &\res{0.82}{0.023} &\res{0.82}{0.023} &\res{0.72}{0.041} &\res{0.82}{0.023} &\res{0.72}{0.041} &\res{0.77}{0.035} &\res{0.82}{0.023} \\  
                 & $F^c$ & \res{0.97}{0.009}& \res{0.98}{0.007} &\res{0.97}{0.009} &\res{0.98}{0.005} &\res{0.96}{0.005} &\res{0.96}{0.006} &\res{0.96}{0.007} &\res{0.97}{0.006} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.99}{0.006} &\res{0.98}{0.005} &\res{0.98}{0.005}  \\
                 
                  \midrule 
                 
                 \multirow{3}{*}{{\smamath{LR}}}
                 & $F^u$ & \res{0.97}{0.005} &  \res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.009} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} \\
                 
                 & $F^r$ & \res{0.80}{0.013} & \res{0.93}{0.009} &\res{0.6}{0.024} &\res{0.76}{0.002} &\res{0.24}{0.019} &\res{0.36}{0.005} &\res{0.69}{0.011} &\res{0.87}{0.027} &\res{0.77}{0.005} &\res{0.77}{0.005} &\res{0.77}{0.005} &\res{0.77}{0.005} &\res{0.76}{0.005} &\res{0.77}{0.005} &\res{0.88}{0.008} &\res{0.77}{0.005} \\ 
                 
                 & $F^c$ & \res{0.98}{0.005} & \res{0.98}{0.0} &\res{0.97}{0.005} &\res{0.98}{0.005} &\res{0.97}{0.008} &\res{0.96}{0.007} &\res{0.95}{0.005} &\res{0.97}{0.005} &\res{0.97}{0.008} &\res{0.98}{0.002} &\res{0.98}{0.001} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.001} &\res{0.97}{0.005} &\res{0.98}{0.005} \\
                \bottomrule
                 
            \end{tabular}
\begin{tabular}{c|c|c|cccccccccccc}
                 \toprule 
                  % \smacal{A} & $F$ & no-atk & delSpn\_addInLnk & delSpn\_replOnfoc & delSpn\_replPass & delSpn\_addHidP & delSpn\_replJS & delSpn\_delSusLnk & delSpn\_modCpy & delSpn\_modTtl & delSpn\_addIcn & delSpn\_addSusLnk & delSpn\_addImgBot & delSpn\_modBgClr \\ 

                \multirow{3}{*}{\smacal{A}}& \multirow{3}{*}{$F$} & \multirow{3}{*}{no-atk}& \multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}&\multirow{3}{*}{delSpn\_}\\  
                  & & & &&& &&&& &&&&\\
                & & &addInLnk & replOnfoc & replPass & addHidP & replJS & delSusLnk & modCpy & modTtl & addIcn & addSusLnk & addImgBot & modBgClr \\
                 \toprule
                 \multirow{3}{*}{{\smamath{CN}}} 
                 & $F^u$ & \res{0.96}{0.007}& \res{0.94}{0.021} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013} \\ 
                  & $F^r$ & \res{0.86}{0.013} & \res{0.63}{0.025} &\res{0.88}{0.015} &\res{0.88}{0.014} &\res{0.27}{0.008} &\res{0.74}{0.052} &\res{0.89}{0.019} &\res{0.76}{0.044} &\res{0.88}{0.015} &\res{0.83}{0.02} &\res{0.4}{0.02} &\res{0.75}{0.062} &\res{0.88}{0.015}   \\ 
                  & $F^c$ & \res{0.97}{0.009}&  \res{0.95}{0.02} &\res{0.98}{0.012} &\res{0.98}{0.011} &\res{0.92}{0.024} &\res{0.95}{0.015} &\res{0.96}{0.012} &\res{0.98}{0.012} &\res{0.98}{0.012} &\res{0.96}{0.013} &\res{0.95}{0.019} &\res{0.97}{0.011} &\res{0.98}{0.012} \\ 
                  \midrule  
                 \multirow{3}{*}{{\smamath{RF}}}
                 & $F^u$ &\res{0.96}{0.007} & \res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005}\\ 
                 & $F^r$ & \res{0.90}{0.013} & \res{0.95}{0.021} &\res{0.9}{0.012} &\res{0.9}{0.012} &\res{0.03}{0.068} &\res{0.66}{0.016} &\res{0.89}{0.016} &\res{0.9}{0.013} &\res{0.9}{0.012} &\res{0.85}{0.027} &\res{0.58}{0.043} &\res{0.8}{0.051} &\res{0.9}{0.012}  \\ 
                 & $F^c$ & \res{0.97}{0.009}& \res{0.98}{0.007} &\res{0.98}{0.004} &\res{0.98}{0.004} &\res{0.96}{0.006} &\res{0.96}{0.006} &\res{0.96}{0.006} &\res{0.98}{0.004} &\res{0.98}{0.004} &\res{0.98}{0.004} &\res{0.97}{0.007} &\res{0.98}{0.005} &\res{0.98}{0.004} \\ 
                  \midrule  
                 \multirow{3}{*}{{\smamath{LR}}}
                 & $F^u$ & \res{0.97}{0.005} & \res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004} \\ 
                 & $F^r$ & \res{0.80}{0.013} & \res{0.96}{0.005} &\res{0.8}{0.013} &\res{0.8}{0.013} &\res{0.23}{0.017} &\res{0.41}{0.013} &\res{0.74}{0.017} &\res{0.8}{0.013} &\res{0.79}{0.013} &\res{0.88}{0.013} &\res{0.62}{0.0} &\res{0.9}{0.021} &\res{0.8}{0.013} \\  
                 & $F^c$ & \res{0.98}{0.005} & \res{0.98}{0.003} &\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.97}{0.009} &\res{0.96}{0.004} &\res{0.96}{0.002} &\res{0.98}{0.0} &\res{0.98}{0.001} &\res{0.98}{0.001} &\res{0.97}{0.0} &\res{0.98}{0.003} &\res{0.98}{0.0} \\
                \bottomrule   
            \end{tabular}
\begin{tabular}{c|c|c|cccccccccccccc}
             \toprule 
              \smacal{A} & $F$ & no-atk& addLngTxt\_delBdy& delFtr\_delBdy & delSpn\_delBdy \\ 
             \toprule
             \multirow{3}{*}{{\smamath{CN}}} 
             & $F^u$ & \res{0.96}{0.007}&\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013}  \\
             & $F^r$ & \res{0.86}{0.013}&\res{0.88}{0.013} &\res{0.64}{0.052} &\res{0.88}{0.015}  \\
             & $F^c$ & \res{0.97}{0.009}&\res{0.98}{0.013} &\res{0.96}{0.017} &\res{0.98}{0.012}  \\
             \midrule 
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ &\res{0.96}{0.007}&\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005}  \\
             & $F^r$ & \res{0.90}{0.013}&\res{0.9}{0.013} &\res{0.86}{0.018} &\res{0.9}{0.012}  \\
             & $F^c$ & \res{0.97}{0.009}&\res{0.98}{0.005} &\res{0.97}{0.006} &\res{0.98}{0.005} \\
             \midrule 
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.97}{0.005}&\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004}  \\
             & $F^r$ & \res{0.80}{0.013}&\res{0.8}{0.013} &\res{0.76}{0.008} &\res{0.8}{0.013}  \\
             & $F^c$ & \res{0.98}{0.005}&\res{0.98}{0.002} &\res{0.98}{0.004} &\res{0.98}{0.001}  \\
            \bottomrule        
        \end{tabular}
\begin{tabular}{c|c|c|cccccccccccccc}
             \toprule
              \smacal{A} & $F$ & no-atk& replOnfoc\_replRet & htEsc\_replRet & htEncd\_replRet \\
              
             \toprule
            \multirow{3}{*}{{\smamath{CN}}} 
             & $F^u$ & \res{0.96}{0.007}&\res{0.96}{0.013} &\res{0.96}{0.013} &\res{0.96}{0.013}\\
             & $F^r$ & \res{0.86}{0.013}&\res{0.88}{0.013} &\res{0.87}{0.025} &\res{0.0}{0.0}\\
             & $F^c$ & \res{0.97}{0.009}&\res{0.98}{0.013} &\res{0.96}{0.007} &\res{0.91}{0.032} \\
             \midrule 
             \multirow{3}{*}{{\smamath{RF}}}
             & $F^u$ &\res{0.96}{0.007}&\res{0.98}{0.005} &\res{0.98}{0.005} &\res{0.98}{0.005}\\
             & $F^r$ & \res{0.90}{0.013}&\res{0.9}{0.013} &\res{0.84}{0.027} &\res{0.0}{0.0}\\
             & $F^c$ & \res{0.97}{0.009}&\res{0.98}{0.005} &\res{0.96}{0.007} &\res{0.96}{0.007}\\
             \midrule 
             \multirow{3}{*}{{\smamath{LR}}}
             & $F^u$ & \res{0.97}{0.005}&\res{0.97}{0.004} &\res{0.97}{0.004} &\res{0.97}{0.004}\\
             & $F^r$ & \res{0.80}{0.013}&\res{0.8}{0.013} &\res{0.55}{0.009} &\res{0.0}{0.0}\\
             & $F^c$ & \res{0.98}{0.005}&\res{0.97}{0.005} &\res{0.97}{0.001} &\res{0.97}{0.004}\\
            \bottomrule
        \end{tabular}
